Not Another Imputation Method: A Transformer-based Model for Missing Values in Tabular Datasets

Handling missing values in tabular datasets presents a significant challenge in training and testing artificial intelligence models, an issue usually addressed using imputation techniques. Here we introduce "Not Another Imputation Method" (NAIM), a novel transformer-based model specifically designed to address this issue without the need for traditional imputation techniques. NAIM's ability to avoid the necessity of imputing missing values and to effectively learn from available data relies on two main techniques: the use of feature-specific embeddings to encode both categorical and numerical features also handling missing inputs; the modification of the masked self-attention mechanism to completely mask out the contributions of missing data. Additionally, a novel regularization technique is introduced to enhance the model's generalization capability from incomplete data. We extensively evaluated NAIM on 5 publicly available tabular datasets, demonstrating its superior performance over 6 state-of-the-art machine learning models and 5 deep learning models, each paired with 3 different imputation techniques when necessary. The results highlight the efficacy of NAIM in improving predictive performance and resilience in the presence of missing data. To facilitate further research and practical application in handling missing data without traditional imputation methods, we made the code for NAIM available at https://github.com/cosbidev/NAIM.

==> (inline-0) <==
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 0\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 5\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 10\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                         0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &               90.82 (3.67) &  \textbf{90.47 (3.69)} &  \textbf{89.98 (3.71)} &  \textbf{88.24 (3.78)} &  \textbf{84.25 (3.78)} &  \textbf{77.20 (3.43)} &               \textbf{90.82 (3.60)} &  \textbf{90.36 (3.64)} &  \textbf{89.85 (3.70)} &  \textbf{88.46 (3.62)} &  \textbf{83.66 (4.17)} &  \textbf{76.54 (4.32)} &                90.60 (3.71) &  \textbf{90.28 (3.67)} &  \textbf{89.80 (3.71)} &  \textbf{88.24 (3.77)} &  \textbf{83.79 (4.33)} &  76.40 (4.19) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 90.11 (3.97) & 88.01 (4.06) & 85.33 (4.46) & 79.55 (4.40) & 69.63 (3.90) & 61.57 (2.00) & 90.37 (3.72) & 89.41 (4.01) & 88.47 (4.28) & 85.32 (4.18) & 77.17 (4.57) & 67.23 (2.78) & 90.46 (3.52) & 89.48 (3.90) & 88.91 (3.76) & 86.07 (4.11) & 78.67 (4.89) & 68.70 (3.56) \\
& Constant & 88.57 (3.91) & 87.35 (3.72) & 85.65 (3.77) & 82.28 (3.00) & 74.83 (2.43) & 66.27 (2.21) & 88.73 (3.63) & 87.98 (3.62) & 87.21 (3.55) & 84.39 (3.43) & 78.13 (2.63) & 69.64 (1.85) & 88.65 (3.65) & 88.03 (3.54) & 87.24 (3.53) & 85.09 (3.27) & 79.37 (2.75) & 70.76 (1.58) \\
& KNN & 88.70 (3.87) & 88.23 (3.75) & 87.33 (3.72) & 85.46 (3.47) & 81.37 (3.39) & 75.41 (3.47) & 88.54 (3.78) & 87.93 (3.79) & 87.46 (3.64) & 85.51 (3.36) & 81.21 (3.34) & 73.27 (3.09) & 88.54 (3.74) & 88.03 (3.67) & 87.41 (3.63) & 85.47 (3.35) & 80.88 (3.07) & 72.60 (2.64) \\
& MICE & 88.62 (3.87) & 87.75 (3.69) & 86.69 (3.56) & 84.04 (3.21) & 77.83 (2.27) & 69.16 (1.86) & 88.55 (3.89) & 87.96 (3.81) & 87.56 (3.69) & 85.63 (3.42) & 81.06 (3.04) & 74.22 (2.87) & 88.36 (3.82) & 87.88 (3.71) & 87.42 (3.57) & 85.70 (3.33) & 81.56 (3.15) & 75.02 (2.24) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &               88.60 (5.22) &  87.44 (4.96) &  85.95 (4.90) &  82.42 (4.12) &  74.43 (4.52) &  67.16 (2.29) &               88.71 (5.05) &  88.16 (5.05) &  87.55 (5.17) &  86.03 (4.57) &  80.77 (4.71) &  72.11 (4.40) &                88.61 (5.07) &  88.04 (5.21) &  87.64 (5.04) &  85.96 (4.96) &  80.81 (5.40) &  72.98 (4.06) \\
        & KNN &               88.60 (5.21) &  88.15 (5.02) &  87.35 (4.91) &  85.75 (4.24) &  81.39 (4.39) &  75.11 (3.64) &               88.55 (5.18) &  87.92 (5.15) &  87.35 (5.09) &  85.72 (4.40) &  81.05 (4.44) &  72.51 (3.89) &                88.59 (5.08) &  88.16 (4.96) &  87.55 (4.88) &  85.75 (4.49) &  80.94 (4.10) &  72.65 (3.21) \\
        & MICE &               88.60 (5.22) &  87.82 (4.99) &  86.84 (4.79) &  84.03 (3.99) &  76.47 (3.87) &  68.21 (2.31) &               88.92 (4.89) &  88.18 (4.88) &  87.12 (5.33) &  84.87 (5.11) &  79.46 (5.27) &  72.34 (4.55) &                88.70 (4.91) &  88.12 (4.91) &  87.57 (4.90) &  85.41 (4.93) &  80.72 (5.03) &  73.00 (4.60) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &               73.24 (5.50) &  71.24 (5.04) &  69.53 (4.34) &  64.47 (3.50) &  59.76 (1.86) &  54.17 (1.33) &               72.68 (5.98) &  71.55 (5.99) &  70.51 (5.83) &  67.51 (5.15) &  62.70 (4.31) &  57.43 (2.46) &                73.60 (4.86) &  72.60 (5.10) &  71.71 (4.88) &  69.44 (4.64) &  65.04 (4.04) &  58.78 (3.16) \\
        & KNN &               73.31 (5.50) &  72.78 (5.34) &  72.01 (5.22) &  70.00 (5.18) &  67.56 (4.31) &  64.10 (3.72) &               73.08 (5.63) &  72.23 (5.57) &  71.67 (5.39) &  69.59 (5.01) &  65.81 (4.61) &  60.51 (3.32) &                72.73 (5.12) &  72.00 (4.97) &  71.53 (4.98) &  69.26 (4.41) &  65.73 (3.95) &  59.94 (2.94) \\
        & MICE &               73.26 (5.50) &  72.35 (5.17) &  70.79 (4.72) &  67.40 (3.98) &  61.99 (2.48) &  56.24 (1.69) &               73.26 (5.25) &  72.35 (5.11) &  71.45 (4.95) &  68.62 (4.49) &  63.57 (3.68) &  58.52 (3.11) &                73.20 (5.15) &  72.14 (5.00) &  71.06 (4.87) &  68.74 (4.74) &  64.58 (4.05) &  58.63 (3.37) \\
        & Intrinsic &               74.59 (5.73) &  73.76 (5.62) &  72.75 (5.46) &  69.96 (5.05) &  64.69 (3.85) &  58.11 (2.69) &               76.21 (5.61) &  74.06 (5.53) &  72.57 (5.26) &  67.39 (4.75) &  61.50 (3.16) &  55.63 (1.86) &                75.33 (5.61) &  73.86 (5.59) &  72.28 (5.60) &  68.65 (5.15) &  62.32 (4.04) &  56.07 (2.33) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &               87.60 (3.10) &  85.63 (2.69) &  84.61 (2.67) &  82.17 (2.20) &  76.32 (1.74) &  68.36 (1.49) &               81.37 (6.17) &  80.82 (6.04) &  80.39 (5.89) &  78.63 (5.36) &  74.10 (4.31) &  67.44 (2.79) &                79.52 (7.84) &  79.02 (7.71) &  78.55 (7.55) &  76.69 (7.07) &  72.98 (5.99) &  66.98 (4.33) \\
        & KNN &               85.52 (3.75) &  83.83 (3.20) &  83.36 (2.92) &  81.84 (2.43) &  78.65 (1.63) &  72.87 (0.96) &               87.04 (2.85) &  86.49 (2.75) &  86.07 (2.62) &  84.49 (2.25) &  80.39 (2.01) &  72.94 (1.94) &                85.09 (3.24) &  84.68 (3.10) &  84.21 (2.92) &  82.24 (2.55) &  78.27 (1.73) &  70.80 (0.90) \\
        & MICE &               85.79 (3.57) &  83.99 (3.01) &  83.40 (2.84) &  81.60 (2.41) &  77.06 (1.44) &  70.36 (0.34) &               81.43 (6.14) &  81.02 (6.02) &  80.69 (5.88) &  79.15 (5.46) &  75.37 (4.61) &  69.49 (3.24) &                84.91 (3.36) &  84.50 (3.24) &  84.13 (3.02) &  82.52 (2.69) &  78.85 (1.93) &  73.31 (0.59) \\\midrule
GRAPE & Intrinsic & 86.41 (2.74) & 85.55 (2.71) & 81.62 (2.54) & 81.39 (2.73) & 78.62 (3.30) & 68.62 (2.85) & 84.48 (3.00) & 84.55 (2.83) & 80.90 (3.72) & 79.55 (3.01) & 75.85 (2.72) & 69.02 (2.59) & 85.89 (2.81) & 85.16 (4.12) & 81.59 (3.02) & 77.92 (3.54) & 78.01 (2.36) & 70.37 (2.93) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &               88.81 (5.04) &  86.19 (5.03) &  84.53 (5.23) &  80.67 (4.83) &  71.97 (4.89) &  63.87 (3.42) &               87.73 (5.34) &  87.26 (5.31) &  86.47 (5.51) &  84.51 (5.41) &  79.59 (5.31) &  71.01 (5.25) &                88.04 (5.07) &  87.00 (5.55) &  86.74 (5.30) &  84.88 (5.30) &  79.89 (5.57) &  71.99 (4.78) \\
        & KNN &               88.81 (5.04) &  86.93 (4.85) &  86.14 (4.81) &  83.93 (4.59) &  78.92 (5.01) &  72.36 (5.03) &               87.72 (5.26) &  86.84 (5.52) &  86.17 (5.49) &  84.56 (5.09) &  79.67 (5.26) &  72.40 (4.33) &                87.62 (5.24) &  87.09 (5.27) &  86.52 (5.16) &  84.38 (5.20) &  80.39 (4.44) &  71.57 (4.01) \\
        & MICE &               88.81 (5.04) &  86.39 (5.04) &  85.50 (4.83) &  82.42 (4.50) &  74.61 (4.96) &  66.24 (4.12) &               88.03 (4.91) &  87.26 (5.12) &  86.67 (5.13) &  84.70 (5.13) &  79.55 (5.26) &  70.86 (5.68) &                87.61 (5.25) &  87.04 (5.32) &  86.46 (5.31) &  84.83 (5.22) &  80.21 (5.23) &  72.59 (4.70) \\
        & Intrinsic &               89.51 (5.10) &  88.64 (5.29) &  87.63 (5.30) &  85.74 (4.80) &  79.09 (6.10) &  69.95 (6.41) &               89.19 (5.46) &  88.93 (5.21) &  88.33 (5.25) &  86.36 (5.25) &  81.65 (4.79) &  73.11 (4.61) &                89.62 (5.04) &  88.92 (5.30) &  88.74 (5.00) &  86.62 (5.36) &  82.01 (5.53) &  74.59 (4.44) \\\midrule
\multirow{3}{*}{MLP} & Constant &               84.09 (5.90) &  82.92 (6.21) &  81.85 (6.11) &  79.49 (5.31) &  73.33 (4.62) &  64.83 (4.11) &               82.86 (6.28) &  82.05 (6.43) &  81.77 (5.99) &  79.35 (5.88) &  74.67 (5.17) &  66.58 (4.97) &                83.14 (5.84) &  82.57 (5.82) &  81.59 (5.97) &  79.17 (5.93) &  73.90 (6.07) &  66.67 (4.76) \\
        & KNN &               84.12 (5.91) &  83.71 (5.84) &  83.07 (5.83) &  82.15 (5.11) &  78.84 (5.12) &  73.49 (4.27) &               83.08 (5.92) &  82.56 (5.95) &  81.89 (5.91) &  81.22 (5.00) &  77.03 (5.05) &  69.96 (4.21) &                82.81 (5.60) &  82.58 (5.33) &  81.62 (5.51) &  80.11 (5.19) &  75.95 (5.05) &  68.12 (4.41) \\
        & MICE &               84.12 (5.91) &  83.27 (6.06) &  82.46 (5.84) &  80.02 (5.19) &  74.13 (4.83) &  66.43 (4.94) &               83.23 (5.97) &  82.79 (5.93) &  82.22 (5.89) &  80.51 (5.88) &  76.37 (5.84) &  69.67 (5.81) &                83.01 (5.84) &  82.74 (5.65) &  82.24 (5.64) &  79.95 (6.10) &  76.47 (5.85) &  70.09 (5.09) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &               89.80 (4.12) &  88.95 (4.16) &  87.76 (4.36) &  84.92 (3.86) &  76.40 (4.90) &  67.86 (3.36) &               89.68 (4.19) &  89.03 (4.30) &  88.69 (4.15) &  86.72 (4.21) &  81.64 (4.51) &  73.43 (4.40) &                89.22 (4.51) &  88.80 (4.45) &  88.03 (4.69) &  87.26 (3.90) &  82.17 (4.48) &  73.97 (4.16) \\
        & KNN &               89.82 (4.12) &  89.39 (4.02) &  88.78 (3.91) &  86.90 (3.63) &  82.92 (3.81) &  76.71 (3.81) &               89.54 (4.26) &  88.99 (4.18) &  88.50 (4.07) &  86.74 (3.85) &  82.26 (3.99) &  74.87 (3.76) &                89.57 (4.15) &  89.06 (4.11) &  88.40 (4.11) &  86.51 (3.90) &  82.12 (3.65) &  73.73 (3.39) \\
        & MICE &               89.80 (4.12) &  89.20 (4.10) &  88.46 (4.03) &  85.93 (3.82) &  79.75 (3.98) &  70.17 (3.98) &               89.44 (4.37) &  88.93 (4.36) &  88.70 (4.07) &  86.65 (4.19) &  81.86 (4.26) &  74.41 (4.14) &                89.49 (4.23) &  89.05 (4.19) &  88.35 (4.33) &  86.91 (3.98) &  82.50 (4.08) &  74.69 (3.93) \\
        & Intrinsic &               89.88 (4.41) &  89.28 (4.48) &  88.49 (4.34) &  86.76 (4.00) &  82.38 (3.92) &  74.42 (3.99) &               90.15 (4.21) &  89.76 (4.18) &  89.34 (4.13) &  87.32 (4.54) &  82.91 (4.64) &  75.35 (4.44) &                90.23 (4.11) &  89.73 (4.20) &  89.14 (4.27) &  87.62 (4.24) &  83.56 (4.40) &  75.51 (4.28) \\\midrule
\multirow{3}{*}{SVM} & Constant &               87.07 (4.12) &  86.49 (4.19) &  85.74 (4.15) &  84.19 (3.79) &  79.64 (3.83) &  72.00 (3.93) &               86.96 (4.12) &  86.49 (4.14) &  86.16 (4.07) &  84.91 (3.81) &  80.89 (3.90) &  74.31 (3.94) &                87.05 (3.98) &  86.70 (3.95) &  86.37 (3.86) &  84.58 (4.02) &  81.13 (3.89) &  74.85 (3.27) \\
        & KNN &               87.08 (4.12) &  86.74 (4.08) &  86.33 (4.02) &  85.03 (3.77) &  82.29 (3.51) &  76.24 (3.52) &               86.88 (4.19) &  86.42 (4.17) &  86.12 (4.07) &  85.06 (3.63) &  81.33 (3.79) &  74.21 (3.65) &                87.19 (3.90) &  86.89 (3.80) &  86.51 (3.69) &  84.84 (3.76) &  81.26 (3.49) &  73.82 (3.11) \\
        & MICE &               87.07 (4.12) &  86.61 (4.08) &  85.97 (3.98) &  84.06 (3.72) &  79.25 (3.80) &  72.02 (3.94) &               86.90 (4.19) &  86.54 (4.14) &  86.45 (3.94) &  85.34 (3.65) &  81.82 (3.69) &  75.90 (3.62) &                87.03 (4.04) &  86.80 (3.94) &  86.44 (3.88) &  84.99 (3.88) &  81.94 (3.67) &  \textbf{76.49 (2.99)} \\\midrule
\multirow{3}{*}{TabNet} & Constant &               88.66 (4.24) &  86.40 (4.09) &  85.80 (3.84) &  82.49 (4.09) &  76.44 (3.41) &  68.25 (2.80) &               88.07 (4.15) &  87.43 (4.20) &  86.75 (4.19) &  84.76 (3.98) &  79.14 (4.07) &  70.42 (4.29) &                88.00 (4.27) &  87.43 (4.28) &  86.56 (4.46) &  84.67 (4.30) &  79.79 (4.32) &  71.64 (3.74) \\
        & KNN &               88.68 (4.24) &  86.47 (4.24) &  86.22 (3.92) &  84.58 (3.66) &  81.18 (3.57) &  74.51 (3.92) &               87.88 (4.49) &  87.22 (4.50) &  86.42 (4.75) &  85.34 (3.75) &  80.82 (4.09) &  73.29 (3.73) &                88.09 (4.12) &  87.62 (4.11) &  87.01 (3.98) &  85.12 (3.76) &  80.35 (3.81) &  72.23 (3.26) \\
        & MICE &               88.66 (4.24) &  86.71 (4.01) &  86.24 (3.87) &  83.84 (4.04) &  78.51 (3.95) &  71.79 (3.37) &               87.62 (4.71) &  87.22 (4.60) &  86.62 (4.66) &  85.32 (4.06) &  81.36 (3.76) &  74.01 (4.09) &                88.27 (3.95) &  87.83 (3.91) &  87.20 (3.94) &  85.37 (4.01) &  81.62 (3.79) &  75.56 (2.99) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &               88.34 (4.36) &  85.80 (4.35) &  84.19 (4.63) &  81.06 (4.22) &  73.93 (4.06) &  65.11 (3.89) &               87.72 (4.48) &  86.74 (4.64) &  86.13 (4.46) &  83.36 (4.41) &  76.91 (4.18) &  67.78 (4.25) &                87.96 (4.08) &  87.34 (3.97) &  86.45 (4.02) &  83.94 (4.07) &  78.21 (3.98) &  69.32 (3.62) \\
        & KNN &               88.42 (4.37) &  86.48 (4.07) &  85.74 (4.07) &  84.08 (3.75) &  79.95 (3.71) &  72.97 (3.94) &               87.98 (4.27) &  87.33 (4.25) &  86.80 (4.08) &  85.10 (3.66) &  80.25 (3.65) &  71.57 (3.50) &                87.70 (4.45) &  87.34 (4.20) &  86.57 (4.23) &  84.38 (4.01) &  80.27 (3.34) &  71.11 (3.13) \\
        & MICE &               88.46 (4.26) &  86.20 (4.15) &  85.52 (4.02) &  82.95 (3.72) &  76.43 (3.81) &  67.39 (4.26) &               88.02 (4.28) &  87.48 (4.14) &  86.82 (4.11) &  84.93 (3.77) &  79.10 (3.97) &  69.86 (4.61) &                88.01 (4.07) &  87.47 (3.97) &  86.93 (3.90) &  84.83 (3.93) &  79.92 (3.94) &  71.62 (3.93) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &               90.17 (4.06) &  87.92 (3.84) &  86.27 (3.95) &  81.76 (3.71) &  73.21 (3.61) &  64.93 (2.85) &               89.26 (4.34) &  88.60 (4.51) &  87.86 (4.70) &  85.99 (4.49) &  80.38 (4.85) &  71.45 (4.51) &                89.16 (4.41) &  88.70 (4.41) &  88.15 (4.39) &  86.68 (4.12) &  81.04 (4.88) &  72.55 (4.59) \\
        & KNN &               90.17 (4.06) &  88.56 (3.84) &  87.63 (3.91) &  85.48 (3.72) &  80.22 (4.17) &  73.74 (4.36) &               89.58 (4.09) &  89.05 (4.02) &  88.30 (4.06) &  86.53 (3.74) &  81.53 (3.99) &  73.70 (3.53) &                89.50 (4.05) &  89.05 (3.95) &  88.39 (3.96) &  86.32 (3.85) &  81.67 (3.52) &  72.62 (3.42) \\
        & MICE &               90.17 (4.06) &  88.19 (3.80) &  86.88 (3.88) &  83.38 (3.66) &  75.09 (3.96) &  66.56 (3.26) &               89.41 (4.11) &  88.73 (4.23) &  88.19 (4.19) &  86.01 (4.28) &  80.71 (4.36) &  72.80 (4.25) &                89.51 (3.90) &  89.04 (3.85) &  88.42 (3.92) &  86.37 (4.15) &  81.73 (4.12) &  73.47 (3.88) \\
        & Intrinsic &               \textbf{90.86 (4.08)} &  87.47 (4.43) &  84.90 (3.79) &  75.41 (3.14) &  64.81 (1.31) &  56.63 (1.61) &               90.31 (4.54) &  89.77 (4.58) &  89.08 (4.70) &  86.71 (5.01) &  81.26 (4.83) &  71.27 (4.63) &                \textbf{90.64 (4.22)} &  89.92 (4.48) &  89.54 (4.35) &  87.81 (4.32) &  82.78 (4.73) &  74.91 (3.60) \\
\bottomrule
\end{tabular}}

\vspace*{.5cm}

\resizebox{\textwidth}{!}{
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 25\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 50\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 75\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &                \textbf{90.69 (3.43)} &  \textbf{90.31 (3.47)} &  \textbf{90.02 (3.36)} &  \textbf{88.90 (3.18)} &  83.99 (4.12) &  76.75 (3.97) &                89.66 (3.79) &  89.38 (3.76) &  89.13 (3.69) &  87.32 (4.14) &  83.17 (4.79) &  76.40 (4.34) &                88.32 (4.06) &  \textbf{87.89 (4.23)} &  87.65 (4.17) &  \textbf{85.94 (4.65)} &  83.20 (4.34) &  76.20 (5.04) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 89.85 (4.08) & 89.44 (4.06) & 88.68 (4.16) & 86.58 (4.20) & 80.88 (4.24) & 70.59 (3.61) & 89.35 (4.03) & 89.25 (3.75) & 88.51 (4.04) & 86.39 (4.34) & 81.69 (4.65) & 72.45 (4.48) & \textbf{88.61 (4.06)} & 87.77 (4.50) & \textbf{88.01 (3.90)} & 85.40 (4.97) & 81.62 (5.23) & 75.13 (4.66) \\
& Constant & 88.26 (3.70) & 87.92 (3.58) & 87.20 (3.61) & 85.18 (3.66) & 80.90 (3.32) & 72.30 (2.74) & 87.67 (3.74) & 87.24 (3.74) & 86.52 (3.80) & 84.69 (3.82) & 80.59 (3.84) & 74.47 (3.18) & 85.63 (3.70) & 85.16 (3.55) & 84.27 (3.74) & 82.42 (3.79) & 78.87 (4.23) & 72.26 (4.40) \\
& KNN & 88.23 (3.72) & 87.85 (3.57) & 87.17 (3.54) & 85.36 (3.26) & 80.37 (2.90) & 71.02 (2.35) & 87.59 (3.59) & 87.15 (3.54) & 86.55 (3.48) & 84.36 (3.52) & 79.09 (3.44) & 70.75 (2.12) & 85.94 (3.25) & 85.28 (3.27) & 84.90 (3.15) & 82.61 (3.11) & 77.59 (3.19) & 68.55 (3.08) \\
& MICE & 88.08 (3.68) & 87.58 (3.50) & 86.72 (3.62) & 85.46 (3.34) & 82.22 (2.73) & 74.87 (2.79) & 87.29 (3.41) & 86.27 (3.13) & 85.32 (3.21) & 84.31 (3.07) & 81.25 (3.10) & 75.27 (2.72) & 85.78 (3.46) & 84.46 (3.23) & 83.69 (3.08) & 81.76 (3.16) & 78.96 (3.57) & 73.76 (3.53) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &                88.07 (5.50) &  87.61 (5.59) &  87.24 (5.47) &  86.34 (4.68) &  82.92 (4.29) &  75.34 (3.60) &                88.00 (4.94) &  87.70 (4.99) &  87.42 (4.80) &  86.42 (4.57) &  82.82 (4.64) &  76.84 (3.74) &                85.33 (6.24) &  85.25 (6.06) &  85.05 (5.93) &  83.71 (6.14) &  81.50 (5.53) &  76.73 (4.32) \\
        & KNN &                87.81 (5.59) &  87.26 (5.66) &  86.92 (5.35) &  85.59 (4.67) &  81.01 (4.26) &  72.49 (2.75) &                87.32 (4.94) &  87.01 (4.86) &  86.45 (4.90) &  84.88 (4.72) &  80.55 (4.43) &  72.43 (2.65) &                83.93 (6.18) &  83.72 (5.97) &  83.24 (6.06) &  81.86 (5.73) &  78.25 (5.41) &  71.87 (3.58) \\
        & MICE &                88.70 (4.80) &  87.99 (4.61) &  87.24 (4.78) &  85.91 (4.54) &  81.89 (4.68) &  75.05 (3.81) &                88.30 (4.49) &  86.43 (4.70) &  85.76 (4.49) &  84.66 (4.30) &  81.95 (4.25) &  75.99 (3.56) &                86.07 (5.57) &  83.11 (5.42) &  81.67 (5.40) &  81.02 (4.54) &  78.92 (5.46) &  75.64 (4.16) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &                71.30 (5.14) &  70.92 (4.87) &  70.09 (5.08) &  69.05 (4.86) &  66.34 (3.99) &  62.39 (2.35) &                67.09 (4.00) &  67.25 (4.05) &  67.39 (3.95) &  67.22 (4.07) &  66.19 (3.94) &  63.14 (3.37) &                58.81 (2.89) &  59.35 (2.86) &  59.57 (2.92) &  60.33 (3.08) &  61.90 (3.40) &  62.33 (3.40) \\
        & KNN &                71.69 (4.81) &  70.97 (4.70) &  70.20 (4.91) &  68.46 (4.85) &  64.98 (3.84) &  58.63 (2.50) &                68.40 (4.85) &  68.11 (4.80) &  67.60 (4.64) &  65.91 (4.37) &  62.46 (3.81) &  58.04 (1.99) &                63.59 (3.91) &  63.31 (3.90) &  62.78 (3.94) &  61.55 (3.27) &  59.44 (2.60) &  56.84 (2.15) \\
        & MICE &                72.70 (4.91) &  71.58 (4.32) &  70.59 (4.41) &  69.23 (3.91) &  65.68 (3.80) &  59.97 (3.13) &                69.28 (4.52) &  67.72 (4.02) &  67.17 (3.98) &  65.98 (3.70) &  63.87 (3.91) &  61.44 (3.22) &                62.86 (2.86) &  61.43 (2.53) &  61.17 (1.97) &  60.10 (1.97) &  60.11 (2.55) &  59.83 (3.52) \\
        & Intrinsic &                75.10 (4.69) &  74.49 (4.65) &  73.48 (4.78) &  71.54 (4.71) &  67.40 (4.26) &  61.35 (2.84) &                68.83 (4.57) &  68.69 (4.66) &  69.02 (4.49) &  69.01 (4.13) &  66.99 (4.11) &  63.40 (3.33) &                60.43 (3.90) &  60.69 (3.96) &  61.22 (3.74) &  62.36 (3.70) &  63.46 (4.41) &  64.73 (3.35) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &                79.26 (7.77) &  79.04 (7.67) &  78.23 (7.52) &  76.87 (7.09) &  73.77 (6.12) &  66.92 (4.40) &                77.20 (7.29) &  76.88 (7.20) &  76.52 (7.08) &  75.00 (6.69) &  71.85 (5.81) &  67.01 (4.44) &                64.30 (7.79) &  64.22 (7.67) &  63.80 (7.62) &  63.20 (7.24) &  61.43 (6.41) &  59.15 (4.66) \\
        & KNN &                83.07 (4.47) &  82.74 (4.33) &  81.93 (4.24) &  80.66 (3.71) &  76.51 (2.67) &  68.03 (1.78) &                78.26 (7.56) &  77.84 (7.45) &  77.38 (7.29) &  75.58 (6.76) &  71.75 (5.72) &  65.77 (4.11) &                71.63 (7.72) &  71.41 (7.64) &  71.14 (7.51) &  69.88 (7.12) &  66.89 (6.16) &  61.85 (4.57) \\
        & MICE &                84.74 (3.20) &  83.93 (3.22) &  83.35 (3.05) &  82.71 (2.39) &  79.51 (1.66) &  72.63 (0.94) &                84.21 (2.74) &  81.94 (2.50) &  81.62 (2.38) &  81.18 (2.41) &  78.55 (2.41) &  73.68 (1.91) &                70.22 (6.24) &  69.58 (5.97) &  68.83 (5.80) &  67.85 (5.54) &  66.01 (5.22) &  62.76 (4.19) \\\midrule
GRAPE & Intrinsic & 83.72 (2.24) & 82.85 (3.39) & 82.78 (2.25) & 81.66 (2.60) & 77.00 (2.66) & 67.16 (3.73) & 86.38 (2.66) & 83.17 (2.20) & 83.59 (2.86) & 80.73 (2.33) & 78.25 (3.29) & 71.05 (2.72) & 85.22 (3.19) & 84.67 (3.67) & 83.57 (3.80) & 83.82 (3.81) & 79.95 (3.84) & 74.79 (4.59) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &                88.15 (4.66) &  87.82 (4.59) &  87.44 (4.43) &  85.58 (4.62) &  81.11 (5.02) &  74.10 (4.49) &                87.26 (4.98) &  86.82 (5.08) &  86.49 (4.87) &  85.02 (4.80) &  81.02 (4.95) &  74.20 (4.78) &                86.46 (4.66) &  86.02 (4.64) &  85.47 (4.80) &  83.89 (4.82) &  79.55 (5.53) &  73.56 (5.31) \\
        & KNN &                87.38 (4.87) &  86.77 (4.97) &  86.40 (4.73) &  83.98 (5.14) &  79.76 (4.60) &  70.91 (3.75) &                86.25 (4.88) &  85.63 (5.01) &  85.30 (4.78) &  83.01 (5.09) &  79.04 (4.65) &  71.09 (3.49) &                84.34 (4.56) &  83.94 (4.52) &  83.63 (4.44) &  81.59 (4.54) &  76.74 (4.87) &  69.87 (4.19) \\
        & MICE &                88.30 (4.21) &  87.47 (4.30) &  87.28 (3.95) &  85.54 (4.23) &  81.60 (4.14) &  74.16 (3.83) &                86.76 (4.60) &  85.87 (4.41) &  85.03 (4.49) &  83.77 (4.45) &  81.22 (4.25) &  74.50 (4.26) &                85.28 (4.53) &  84.11 (4.30) &  83.31 (4.21) &  81.68 (4.46) &  79.46 (4.45) &  74.16 (4.71) \\
        & Intrinsic &                89.62 (4.86) &  89.29 (4.85) &  89.15 (4.49) &  87.44 (4.70) &  83.51 (4.73) &  75.72 (4.62) &                89.57 (4.35) &  89.22 (4.33) &  88.64 (4.51) &  87.71 (4.11) &  83.95 (4.41) &  76.54 (4.72) &                87.10 (5.21) &  86.77 (5.15) &  86.19 (5.34) &  84.94 (5.25) &  82.27 (5.08) &  76.93 (4.67) \\\midrule
\multirow{3}{*}{MLP} & Constant &                81.00 (6.49) &  80.50 (6.46) &  79.97 (6.47) &  78.03 (6.35) &  74.90 (5.50) &  68.11 (4.68) &                80.62 (5.21) &  80.05 (5.32) &  79.69 (5.28) &  77.96 (5.51) &  74.79 (5.37) &  69.60 (4.70) &                77.90 (5.13) &  77.54 (5.12) &  76.93 (5.18) &  75.71 (5.29) &  74.52 (4.90) &  71.56 (3.83) \\
        & KNN &                79.62 (6.91) &  79.15 (6.84) &  78.84 (6.70) &  77.80 (5.91) &  73.33 (5.37) &  65.68 (4.11) &                77.53 (6.14) &  77.17 (6.16) &  76.09 (6.62) &  75.30 (5.77) &  71.26 (5.00) &  63.10 (4.09) &                72.89 (6.84) &  72.50 (6.82) &  72.04 (6.82) &  70.03 (7.02) &  67.13 (5.76) &  61.79 (4.45) \\
        & MICE &                80.54 (6.23) &  78.74 (5.21) &  78.81 (5.43) &  78.41 (5.94) &  75.68 (5.63) &  69.91 (4.82) &                76.97 (5.87) &  72.94 (4.27) &  73.67 (4.42) &  74.22 (5.65) &  73.84 (5.43) &  70.71 (4.34) &                74.07 (5.58) &  68.94 (4.24) &  68.41 (3.80) &  68.31 (4.57) &  69.72 (5.61) &  69.66 (4.24) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &                89.44 (4.05) &  88.93 (4.09) &  88.62 (3.93) &  87.10 (3.82) &  83.29 (3.96) &  75.51 (3.59) &                89.28 (3.65) &  88.96 (3.54) &  88.59 (3.51) &  86.87 (3.68) &  82.98 (3.71) &  75.33 (3.77) &                87.26 (4.44) &  87.02 (4.36) &  86.21 (4.58) &  84.97 (4.19) &  81.06 (4.32) &  73.93 (4.02) \\
        & KNN &                89.45 (3.92) &  89.09 (3.74) &  88.40 (3.77) &  86.58 (3.62) &  81.78 (3.61) &  73.41 (2.86) &                88.50 (3.73) &  87.89 (3.80) &  87.58 (3.57) &  86.11 (3.14) &  81.35 (3.34) &  72.58 (2.85) &                85.74 (3.95) &  85.28 (3.91) &  84.61 (4.11) &  83.07 (3.83) &  78.92 (3.69) &  70.40 (3.31) \\
        & MICE &                89.83 (3.52) &  89.37 (3.47) &  89.03 (3.20) &  87.57 (3.13) &  83.32 (3.47) &  75.62 (3.36) &                88.89 (3.44) &  88.41 (3.22) &  87.60 (3.41) &  86.02 (3.52) &  82.79 (3.27) &  75.58 (3.47) &                86.98 (3.60) &  85.73 (3.73) &  85.49 (3.35) &  83.51 (3.62) &  80.10 (4.19) &  73.70 (4.02) \\
        & Intrinsic &                90.23 (3.90) &  89.83 (3.90) &  89.47 (3.78) &  87.97 (3.90) &  \textbf{84.69 (3.52)} &  \textbf{77.41 (3.48)} &                89.49 (4.07) &  89.32 (3.90) &  88.73 (4.02) &  87.87 (3.63) &  84.42 (3.57) &  77.08 (3.88) &                87.76 (4.82) &  87.63 (4.53) &  86.97 (4.73) &  85.85 (4.58) &  82.73 (4.45) &  76.67 (4.06) \\\midrule
\multirow{3}{*}{SVM} & Constant &                86.61 (3.97) &  86.46 (3.85) &  85.84 (3.99) &  84.70 (3.86) &  81.78 (3.68) &  74.85 (3.69) &                85.23 (3.99) &  85.15 (3.88) &  84.84 (3.87) &  83.81 (3.84) &  80.95 (3.83) &  75.92 (3.32) &                83.09 (3.59) &  82.78 (3.63) &  82.31 (3.82) &  81.55 (3.81) &  79.80 (3.81) &  74.48 (3.82) \\
        & KNN &                86.54 (4.12) &  86.34 (4.04) &  85.72 (4.08) &  84.56 (3.85) &  80.42 (3.80) &  72.29 (2.99) &                85.29 (4.02) &  85.23 (3.85) &  84.68 (3.91) &  83.32 (3.81) &  79.15 (3.69) &  71.63 (2.87) &                83.23 (3.84) &  82.84 (3.86) &  82.12 (4.16) &  80.51 (4.14) &  77.07 (3.96) &  69.81 (3.41) \\
        & MICE &                86.55 (4.13) &  85.95 (3.62) &  85.47 (3.93) &  85.07 (3.72) &  82.19 (3.54) &  76.04 (3.37) &                85.23 (4.16) &  83.73 (3.35) &  83.56 (3.55) &  83.35 (3.72) &  81.47 (3.56) &  76.70 (3.05) &                82.51 (4.10) &  79.00 (3.59) &  77.91 (3.51) &  79.05 (3.55) &  78.36 (4.09) &  74.80 (3.60) \\\midrule
\multirow{3}{*}{TabNet} & Constant &                87.05 (4.44) &  86.71 (4.29) &  86.11 (4.37) &  84.22 (4.36) &  80.22 (4.06) &  71.91 (3.92) &                85.47 (5.23) &  85.26 (5.03) &  84.79 (4.99) &  83.23 (4.87) &  79.50 (4.59) &  72.74 (4.12) &                83.82 (4.57) &  83.23 (4.60) &  82.20 (5.13) &  80.26 (5.46) &  77.58 (4.46) &  71.88 (3.45) \\
        & KNN &                87.46 (4.34) &  86.99 (4.24) &  86.13 (4.43) &  84.74 (3.94) &  79.82 (3.87) &  69.99 (3.87) &                86.25 (4.36) &  85.57 (4.48) &  85.11 (4.33) &  83.20 (3.95) &  77.99 (3.95) &  70.84 (2.41) &                83.79 (4.59) &  82.98 (4.66) &  82.79 (4.39) &  80.75 (3.93) &  75.17 (4.13) &  67.62 (3.32) \\
        & MICE &                87.26 (4.49) &  86.14 (3.93) &  85.64 (4.06) &  84.96 (3.96) &  81.47 (3.90) &  74.92 (3.36) &                85.86 (4.65) &  83.59 (3.80) &  82.83 (4.25) &  82.59 (4.19) &  80.81 (3.49) &  75.80 (2.88) &                83.04 (5.24) &  78.77 (4.53) &  77.79 (3.91) &  78.05 (3.57) &  77.74 (3.94) &  73.83 (3.15) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &                87.28 (4.03) &  86.88 (3.92) &  85.76 (4.20) &  83.76 (4.19) &  78.81 (4.12) &  70.11 (3.91) &                86.50 (3.83) &  86.15 (3.77) &  85.72 (3.65) &  83.40 (3.95) &  79.42 (3.65) &  72.05 (3.51) &                85.24 (3.60) &  84.79 (3.56) &  84.16 (3.64) &  82.65 (3.62) &  79.19 (3.79) &  72.92 (3.53) \\
        & KNN &                86.98 (4.55) &  86.63 (4.36) &  85.88 (4.32) &  84.12 (4.00) &  78.88 (3.75) &  69.72 (3.08) &                85.95 (3.78) &  85.34 (3.90) &  84.92 (3.56) &  83.05 (3.30) &  77.41 (3.60) &  69.44 (2.06) &                83.22 (3.85) &  82.76 (3.68) &  82.25 (3.74) &  80.34 (3.22) &  75.47 (3.24) &  67.61 (2.80) \\
        & MICE &                87.02 (4.08) &  85.54 (3.51) &  85.16 (3.69) &  84.14 (3.96) &  80.40 (3.87) &  72.61 (3.77) &                85.50 (3.53) &  81.77 (2.51) &  81.62 (2.53) &  81.55 (3.53) &  79.51 (3.72) &  73.59 (3.19) &                83.64 (3.96) &  78.17 (2.23) &  76.76 (1.98) &  77.55 (2.56) &  77.42 (3.65) &  73.41 (3.41) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &                89.43 (4.03) &  88.98 (4.07) &  88.53 (4.02) &  86.70 (4.15) &  82.34 (4.59) &  76.02 (3.48) &                88.44 (4.21) &  88.18 (4.15) &  87.79 (4.10) &  86.64 (3.82) &  83.43 (3.65) &  76.70 (3.67) &                86.41 (4.33) &  86.12 (4.30) &  85.80 (4.30) &  84.84 (4.14) &  81.96 (4.28) &  76.20 (4.06) \\
        & KNN &                89.20 (3.98) &  88.73 (3.91) &  88.15 (3.94) &  85.77 (4.21) &  80.87 (4.03) &  71.64 (3.08) &                87.96 (3.97) &  87.55 (3.90) &  86.88 (3.97) &  84.76 (4.08) &  80.15 (3.95) &  71.66 (2.97) &                86.21 (3.68) &  85.88 (3.51) &  85.16 (3.67) &  83.16 (3.68) &  78.41 (3.81) &  71.26 (3.23) \\
        & MICE &                89.09 (3.94) &  88.45 (3.87) &  87.90 (3.80) &  86.11 (4.04) &  82.10 (4.11) &  74.48 (3.71) &                88.00 (3.86) &  87.03 (3.73) &  86.26 (3.65) &  85.34 (3.42) &  81.81 (3.99) &  76.01 (3.27) &                86.24 (3.94) &  84.76 (3.81) &  83.81 (3.72) &  82.44 (3.64) &  79.18 (4.75) &  76.03 (3.59) \\
        & Intrinsic &                90.33 (4.37) &  90.01 (4.35) &  89.64 (4.19) &  88.15 (4.21) &  84.15 (4.40) &  76.33 (4.18) &                \textbf{90.01 (4.00)} &  \textbf{89.91 (3.83)} &  \textbf{89.34 (3.98)} &  \textbf{88.30 (3.79)} &  \textbf{85.44 (3.46)} &  \textbf{78.10 (3.81)} &                87.11 (4.82) &  86.86 (4.83) &  86.35 (5.00) &  85.70 (4.70) &  \textbf{83.28 (4.57)} &  \textbf{78.68 (3.67)} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 0\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 5\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 10\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                         0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &               91.60 (0.21) &  91.30 (0.20) &  90.98 (0.19) &  \textbf{89.58 (0.14)} &  \textbf{86.19 (0.17)} &  \textbf{79.02 (0.25)} &               91.61 (0.17) &  91.29 (0.14) &  90.93 (0.18) &  89.68 (0.17) &  \textbf{86.30 (0.23)} &  \textbf{79.19 (0.25)} &                91.50 (0.19) &  91.27 (0.20) &  90.97 (0.21) &  89.69 (0.21) &  86.05 (0.18) &  \textbf{79.18 (0.13)} \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 91.46 (0.17) & 88.79 (0.42) & 85.69 (0.71) & 78.18 (1.38) & 68.92 (0.59) & 62.13 (1.21) & 91.36 (0.25) & 90.97 (0.28) & 90.47 (0.26) & 88.56 (0.33) & 83.62 (0.57) & 74.29 (0.80) & 91.32 (0.12) & 90.94 (0.08) & 90.40 (0.09) & 88.44 (0.20) & 83.65 (0.67) & 74.88 (0.95) \\
& Constant & 86.15 (0.30) & 85.29 (0.23) & 84.02 (0.25) & 80.70 (0.15) & 73.27 (0.30) & 64.34 (0.57) & 86.23 (0.26) & 85.60 (0.27) & 84.68 (0.24) & 81.66 (0.40) & 75.30 (0.42) & 65.85 (0.36) & 86.03 (0.24) & 85.28 (0.21) & 84.58 (0.14) & 81.74 (0.29) & 76.38 (0.14) & 67.38 (0.43)  \\
& KNN & 86.57 (0.24) & 86.25 (0.22) & 85.75 (0.29) & 84.15 (0.12) & 79.54 (0.19) & 70.93 (0.21) & 86.22 (0.35) & 85.96 (0.35) & 85.50 (0.34) & 83.77 (0.31) & 78.96 (0.36) & 70.42 (0.15) & 86.35 (0.18) & 85.98 (0.17) & 85.44 (0.13) & 83.53 (0.22) & 78.92 (0.29) & 69.80 (0.16) \\
& MICE & 86.21 (0.36) & 85.50 (0.31) & 84.53 (0.43) & 81.61 (0.34) & 74.24 (1.15) & 65.46 (1.76) & 86.34 (0.23) & 85.93 (0.24) & 85.35 (0.27) & 82.92 (0.42) & 78.08 (0.52) & 70.86 (0.76) & 86.09 (0.25) & 85.57 (0.23) & 85.10 (0.22) & 83.05 (0.38) & 78.89 (0.25) & 72.30 (0.16) \\\midrule
%NAIM w/o regularization & KNN &  \\
\multirow{3}{*}{Adaboost} & Constant &               91.91 (0.14) &  91.35 (0.11) &  90.51 (0.15) &  87.86 (0.19) &  81.93 (0.14) &  72.31 (0.35) &               91.85 (0.14) &  91.45 (0.13) &  90.93 (0.13) &  88.98 (0.17) &  84.17 (0.32) &  75.54 (0.17) &                91.81 (0.14) &  91.49 (0.13) &  90.95 (0.11) &  89.27 (0.09) &  85.16 (0.13) &  76.45 (0.37) \\
        & KNN &               91.88 (0.12) &  91.53 (0.12) &  91.06 (0.13) &  89.54 (0.18) &  84.84 (0.27) &  75.89 (0.17) &               91.80 (0.14) &  91.46 (0.14) &  91.09 (0.13) &  89.45 (0.21) &  84.70 (0.31) &  74.79 (0.04) &                91.78 (0.14) &  91.51 (0.13) &  90.99 (0.10) &  89.40 (0.19) &  84.19 (0.23) &  74.67 (0.09) \\
        & MICE &               91.91 (0.14) &  91.30 (0.16) &  90.32 (0.26) &  87.53 (0.62) &  81.27 (1.60) &  72.88 (1.89) &               91.76 (0.14) &  91.33 (0.14) &  90.82 (0.12) &  88.96 (0.17) &  84.43 (0.29) &  76.35 (0.10) &                91.67 (0.15) &  91.33 (0.15) &  90.76 (0.14) &  89.12 (0.11) &  85.15 (0.17) &  77.15 (0.26) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &               74.49 (0.14) &  73.80 (0.06) &  72.90 (0.18) &  70.08 (0.20) &  65.30 (0.17) &  58.38 (0.46) &               74.72 (0.19) &  73.96 (0.16) &  73.26 (0.17) &  70.51 (0.36) &  65.12 (0.35) &  57.94 (0.48) &                75.20 (0.25) &  74.55 (0.21) &  73.60 (0.19) &  71.59 (0.25) &  66.86 (0.36) &  59.41 (0.59) \\
        & KNN &               74.80 (0.18) &  74.45 (0.19) &  74.12 (0.30) &  72.75 (0.20) &  69.44 (0.20) &  62.73 (0.39) &               75.01 (0.24) &  74.51 (0.27) &  74.02 (0.19) &  72.06 (0.38) &  68.11 (0.43) &  61.02 (0.28) &                74.58 (0.30) &  74.06 (0.27) &  73.63 (0.23) &  71.93 (0.25) &  66.93 (0.25) &  60.77 (0.21) \\
        & MICE &               74.56 (0.11) &  74.06 (0.06) &  73.16 (0.14) &  70.05 (0.27) &  64.14 (1.12) &  58.75 (1.09) &               74.76 (0.21) &  74.18 (0.12) &  73.62 (0.21) &  70.89 (0.18) &  65.94 (0.59) &  59.45 (0.46) &                74.67 (0.37) &  74.09 (0.28) &  73.27 (0.47) &  71.61 (0.28) &  66.60 (0.39) &  59.43 (0.21) \\
        & Intrinsic &               81.23 (0.39) &  79.77 (0.40) &  77.59 (0.55) &  72.55 (1.00) &  64.28 (1.40) &  56.97 (0.99) &               77.57 (0.42) &  76.26 (0.39) &  74.90 (0.48) &  70.24 (0.16) &  63.97 (0.60) &  57.91 (0.81) &                77.80 (0.20) &  76.89 (0.25) &  75.78 (0.11) &  72.18 (0.21) &  65.26 (0.45) &  57.52 (0.43) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &               87.38 (0.18) &  86.66 (0.12) &  85.58 (0.18) &  82.81 (0.15) &  76.06 (0.51) &  67.42 (0.23) &               87.38 (0.20) &  86.82 (0.19) &  85.97 (0.17) &  83.27 (0.36) &  77.16 (0.38) &  67.94 (0.30) &                87.31 (0.19) &  86.64 (0.18) &  85.95 (0.13) &  83.32 (0.21) &  78.03 (0.16) &  69.18 (0.14) \\
        & KNN &               87.34 (0.21) &  87.05 (0.20) &  86.62 (0.25) &  85.30 (0.08) &  81.03 (0.17) &  73.15 (0.16) &               87.23 (0.09) &  87.01 (0.10) &  86.51 (0.12) &  84.91 (0.19) &  80.19 (0.27) &  71.40 (0.20) &                87.01 (0.21) &  86.67 (0.21) &  86.21 (0.16) &  84.33 (0.23) &  79.55 (0.24) &  71.27 (0.34) \\
        & MICE &               87.39 (0.24) &  86.78 (0.19) &  85.98 (0.29) &  83.59 (0.15) &  77.69 (0.38) &  70.42 (0.49) &               87.27 (0.16) &  86.82 (0.15) &  86.11 (0.17) &  83.62 (0.26) &  78.63 (0.30) &  71.45 (0.35) &                87.30 (0.15) &  86.72 (0.14) &  86.17 (0.10) &  83.77 (0.23) &  79.10 (0.25) &  71.90 (0.26) \\\midrule
GRAPE & Intrinsic & 90.57 (0.19) & 89.67 (0.21) & 89.58 (0.21) & 88.17 (0.16) & 84.20 (0.27) & 75.42 (0.46) & 89.97 (0.22) & 89.54 (0.24) & 89.23 (0.35) & 87.64 (0.27) & 84.22 (0.37) & 75.49 (0.48) & 89.78 (0.27) & 89.51 (0.25) & 89.20 (0.25) & 87.70 (0.23) & 84.33 (0.04) & 75.91 (0.39) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &               89.27 (0.14) &  87.29 (0.14) &  84.63 (0.18) &  77.35 (0.55) &  67.94 (0.38) &  61.01 (0.25) &               89.14 (0.17) &  88.58 (0.15) &  87.75 (0.13) &  84.84 (0.36) &  78.45 (0.37) &  68.28 (0.40) &                88.99 (0.14) &  88.35 (0.15) &  87.67 (0.07) &  85.09 (0.17) &  79.57 (0.14) &  70.27 (0.20) \\
        & KNN &               89.27 (0.14) &  88.34 (0.11) &  87.13 (0.23) &  83.38 (0.11) &  75.81 (0.21) &  65.75 (0.39) &               89.03 (0.17) &  88.66 (0.16) &  88.06 (0.18) &  86.05 (0.21) &  80.74 (0.38) &  70.97 (0.14) &                88.57 (0.13) &  88.20 (0.14) &  87.62 (0.13) &  85.65 (0.18) &  80.29 (0.10) &  70.93 (0.30) \\
        & MICE &               89.27 (0.14) &  87.29 (0.10) &  84.83 (0.13) &  77.58 (0.32) &  67.23 (0.29) &  59.59 (0.52) &               88.35 (0.16) &  87.82 (0.17) &  86.95 (0.17) &  84.13 (0.30) &  78.79 (0.32) &  69.28 (0.50) &                88.07 (0.17) &  87.52 (0.18) &  87.00 (0.13) &  84.85 (0.25) &  80.19 (0.24) &  71.94 (0.19) \\
        & Intrinsic &               \textbf{92.79 (0.13)} &  \textbf{92.28 (0.08)} &  \textbf{91.57 (0.16)} &  89.54 (0.15) &  84.50 (0.34) &  76.20 (0.44) &               \textbf{92.77 (0.12)} &  \textbf{92.40 (0.13)} &  \textbf{92.01 (0.12)} &  \textbf{90.33 (0.13)} &  85.79 (0.29) &  76.56 (0.51) &                \textbf{92.71 (0.13)} &  \textbf{92.47 (0.11)} &  \textbf{92.07 (0.09)} &  \textbf{90.57 (0.10)} &  86.74 (0.12) &  78.32 (0.35) \\\midrule
\multirow{3}{*}{MLP} & Constant &               87.45 (0.13) &  86.48 (0.12) &  85.05 (0.13) &  80.96 (0.40) &  73.49 (0.76) &  65.58 (0.93) &               87.61 (0.13) &  87.17 (0.10) &  86.36 (0.14) &  84.13 (0.17) &  79.20 (0.36) &  71.28 (0.51) &                87.25 (0.24) &  86.93 (0.21) &  86.46 (0.17) &  84.36 (0.17) &  79.93 (0.38) &  72.08 (0.67) \\
        & KNN &               87.59 (0.25) &  87.29 (0.28) &  87.11 (0.23) &  86.08 (0.19) &  82.15 (0.42) &  74.01 (0.16) &               87.10 (0.10) &  86.88 (0.14) &  86.41 (0.17) &  85.02 (0.14) &  80.15 (0.25) &  71.23 (0.20) &                86.56 (0.10) &  86.28 (0.12) &  85.84 (0.12) &  84.27 (0.17) &  79.47 (0.13) &  70.45 (0.24) \\
        & MICE &               87.58 (0.13) &  86.65 (0.20) &  84.87 (0.67) &  79.96 (2.01) &  72.04 (3.90) &  65.24 (3.36) &               87.47 (0.10) &  86.98 (0.07) &  86.44 (0.11) &  84.58 (0.10) &  80.72 (0.21) &  73.77 (0.34) &                87.12 (0.16) &  86.92 (0.15) &  86.40 (0.17) &  84.62 (0.18) &  80.57 (0.44) &  73.24 (0.60) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &               90.05 (0.11) &  89.51 (0.10) &  88.75 (0.15) &  86.16 (0.24) &  80.23 (0.21) &  70.08 (0.50) &               90.20 (0.13) &  89.95 (0.15) &  89.46 (0.13) &  87.73 (0.18) &  83.09 (0.38) &  73.45 (0.30) &                90.17 (0.16) &  89.87 (0.13) &  89.57 (0.13) &  87.85 (0.15) &  83.08 (0.16) &  73.37 (0.99) \\
        & KNN &               90.15 (0.10) &  89.85 (0.12) &  89.48 (0.15) &  87.99 (0.11) &  83.71 (0.34) &  75.25 (0.29) &               90.09 (0.08) &  89.79 (0.09) &  89.41 (0.13) &  87.97 (0.18) &  83.57 (0.21) &  74.15 (0.15) &                90.06 (0.13) &  89.78 (0.13) &  89.44 (0.08) &  87.83 (0.15) &  82.87 (0.17) &  73.50 (0.31) \\
        & MICE &               90.06 (0.11) &  89.62 (0.09) &  88.89 (0.17) &  86.35 (0.23) &  80.71 (0.73) &  70.36 (0.65) &               90.12 (0.12) &  89.89 (0.13) &  89.48 (0.13) &  87.92 (0.17) &  83.70 (0.37) &  74.42 (0.44) &                90.11 (0.13) &  89.81 (0.09) &  89.67 (0.09) &  88.08 (0.13) &  83.94 (0.09) &  74.98 (0.80) \\
        & Intrinsic &               91.17 (0.13) &  90.81 (0.11) &  90.21 (0.13) &  88.71 (0.11) &  84.37 (0.27) &  76.93 (0.30) &               91.46 (0.13) &  91.17 (0.13) &  90.68 (0.14) &  89.14 (0.13) &  85.13 (0.25) &  76.74 (0.20) &                91.43 (0.15) &  91.12 (0.12) &  90.74 (0.12) &  89.22 (0.14) &  85.24 (0.21) &  76.89 (0.17) \\\midrule
\multirow{3}{*}{SVM} & Constant &               89.41 (0.22) &  88.66 (0.18) &  87.52 (0.17) &  84.62 (0.20) &  78.69 (0.17) &  70.82 (0.26) &               89.41 (0.21) &  89.10 (0.21) &  88.78 (0.21) &  87.18 (0.21) &  82.90 (0.22) &  74.66 (0.19) &                89.34 (0.21) &  89.15 (0.18) &  88.80 (0.18) &  87.29 (0.21) &  82.96 (0.32) &  74.60 (0.33) \\
        & KNN &               89.46 (0.21) &  89.24 (0.21) &  89.00 (0.21) &  87.89 (0.20) &  84.12 (0.35) &  75.71 (0.22) &               89.37 (0.21) &  89.17 (0.22) &  88.91 (0.20) &  87.53 (0.24) &  83.48 (0.30) &  74.33 (0.18) &                89.25 (0.23) &  89.07 (0.21) &  88.70 (0.17) &  87.30 (0.25) &  82.55 (0.24) &  73.26 (0.15) \\
        & MICE &               89.41 (0.22) &  88.50 (0.25) &  87.09 (0.59) &  82.81 (1.86) &  74.55 (3.90) &  67.70 (3.69) &               89.41 (0.21) &  89.09 (0.22) &  88.83 (0.21) &  87.31 (0.21) &  83.40 (0.25) &  76.11 (0.18) &                89.32 (0.21) &  89.15 (0.18) &  88.82 (0.18) &  87.35 (0.21) &  83.42 (0.33) &  76.03 (0.36) \\\midrule
\multirow{3}{*}{TabNet} & Constant &               86.48 (0.20) &  85.62 (0.15) &  84.45 (0.18) &  81.38 (0.19) &  74.25 (0.30) &  65.91 (0.32) &               86.31 (0.15) &  85.72 (0.14) &  84.87 (0.13) &  82.00 (0.27) &  75.99 (0.30) &  67.08 (0.27) &                86.25 (0.21) &  85.56 (0.19) &  84.88 (0.12) &  82.21 (0.29) &  77.12 (0.28) &  68.49 (0.25) \\
        & KNN &               86.61 (0.24) &  86.35 (0.23) &  86.00 (0.28) &  84.65 (0.10) &  80.37 (0.14) &  72.21 (0.22) &               86.46 (0.21) &  86.29 (0.20) &  85.85 (0.21) &  84.27 (0.23) &  79.54 (0.43) &  70.65 (0.25) &                86.25 (0.28) &  85.95 (0.27) &  85.48 (0.22) &  83.68 (0.30) &  78.92 (0.34) &  70.50 (0.29) \\
        & MICE &               86.48 (0.20) &  85.77 (0.16) &  84.89 (0.24) &  82.23 (0.20) &  75.26 (0.33) &  66.93 (0.35) &               86.34 (0.19) &  85.88 (0.17) &  85.11 (0.21) &  82.60 (0.26) &  77.45 (0.27) &  69.46 (0.44) &                86.13 (0.17) &  85.50 (0.17) &  85.02 (0.11) &  82.60 (0.24) &  78.03 (0.17) &  70.83 (0.20) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &               85.89 (0.18) &  85.05 (0.13) &  83.78 (0.23) &  80.55 (0.16) &  72.58 (0.42) &  63.13 (0.26) &               85.77 (0.20) &  85.13 (0.19) &  84.15 (0.17) &  81.01 (0.27) &  74.25 (0.38) &  64.65 (0.28) &                85.61 (0.21) &  84.85 (0.21) &  84.08 (0.13) &  81.04 (0.33) &  75.15 (0.21) &  66.75 (0.34) \\
        & KNN &               85.92 (0.18) &  85.65 (0.19) &  85.29 (0.21) &  83.91 (0.13) &  79.39 (0.17) &  70.76 (0.17) &               85.88 (0.17) &  85.71 (0.17) &  85.18 (0.17) &  83.57 (0.15) &  78.33 (0.39) &  68.71 (0.31) &                85.79 (0.21) &  85.46 (0.21) &  84.94 (0.15) &  82.86 (0.33) &  77.54 (0.18) &  68.80 (0.29) \\
        & MICE &               85.90 (0.17) &  85.19 (0.13) &  84.26 (0.25) &  81.18 (0.15) &  73.12 (0.38) &  63.14 (0.21) &               85.81 (0.16) &  85.32 (0.14) &  84.48 (0.18) &  81.52 (0.30) &  75.02 (0.47) &  64.94 (0.59) &                85.69 (0.22) &  85.06 (0.21) &  84.45 (0.18) &  81.69 (0.36) &  75.77 (0.34) &  67.16 (0.55) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &               89.34 (0.13) &  87.61 (0.13) &  85.30 (0.22) &  78.84 (0.48) &  69.71 (0.45) &  62.14 (0.32) &               89.19 (0.15) &  88.64 (0.13) &  87.77 (0.11) &  84.95 (0.32) &  78.51 (0.35) &  68.37 (0.44) &                89.14 (0.15) &  88.51 (0.15) &  87.81 (0.07) &  85.18 (0.19) &  79.65 (0.16) &  70.40 (0.22) \\
        & KNN &               89.33 (0.14) &  88.48 (0.10) &  87.48 (0.20) &  84.13 (0.13) &  77.00 (0.19) &  67.10 (0.61) &               89.26 (0.13) &  88.91 (0.11) &  88.27 (0.14) &  86.38 (0.19) &  80.91 (0.37) &  71.21 (0.12) &                88.99 (0.15) &  88.60 (0.17) &  88.00 (0.13) &  86.00 (0.21) &  80.66 (0.14) &  71.19 (0.23) \\
        & MICE &               89.34 (0.13) &  87.68 (0.13) &  85.59 (0.23) &  79.32 (0.51) &  69.87 (0.50) &  61.77 (0.48) &               88.67 (0.15) &  88.14 (0.13) &  87.36 (0.15) &  84.58 (0.23) &  78.99 (0.23) &  69.87 (0.36) &                88.49 (0.17) &  87.94 (0.16) &  87.42 (0.13) &  85.24 (0.25) &  80.50 (0.27) &  72.29 (0.24) \\
        & Intrinsic &               92.78 (0.11) &  89.51 (0.18) &  85.48 (0.20) &  75.34 (0.24) &  62.11 (0.32) &  53.94 (0.32) &               92.75 (0.12) &  92.38 (0.12) &  91.96 (0.12) &  90.32 (0.14) &  85.55 (0.34) &  76.07 (0.69) &                92.70 (0.09) &  92.45 (0.08) &  92.04 (0.07) &  90.49 (0.11) &  \textbf{86.76 (0.12)} &  78.50 (0.20) \\
\bottomrule
\end{tabular}}

\vspace*{.5cm}

\resizebox{\textwidth}{!}{
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 25\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 50\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 75\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &                91.44 (0.18) &  91.23 (0.17) &  90.91 (0.17) &  89.65 (0.14) &  86.27 (0.31) &  79.36 (0.29) &                91.00 (0.25) &  90.77 (0.27) &  90.41 (0.25) &  89.44 (0.26) &  86.27 (0.21) &  79.46 (0.24) &                90.50 (0.16) &  90.28 (0.17) &  89.97 (0.16) &  88.79 (0.23) &  85.88 (0.27) &  79.56 (0.25) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 91.31 (0.22) & 91.04 (0.23) & 90.68 (0.21) & 89.34 (0.27) & 85.65 (0.27) & 77.90 (0.36) & 90.95 (0.21) & 90.68 (0.22) & 90.23 (0.25) & 88.86 (0.29) & 85.02 (0.63) & 77.22 (0.92) & 90.49 (0.19) & 90.24 (0.20) & 89.84 (0.23) & 88.63 (0.23) & 85.53 (0.35) & 78.95 (0.39) \\
& Constant & 85.74 (0.30) & 85.25 (0.30) & 84.47 (0.31) & 82.01 (0.37) & 77.16 (0.42) & 68.59 (0.26) & 85.35 (0.24) & 84.78 (0.24) & 84.18 (0.28) & 81.78 (0.26) & 76.91 (0.24) & 69.05 (0.41) & 85.08 (0.23) & 84.57 (0.22) & 83.81 (0.25) & 81.65 (0.26) & 76.88 (0.26) & 69.14 (0.37) \\
& KNN & 85.78 (0.21) & 85.46 (0.20) & 84.96 (0.13) & 83.02 (0.24) & 78.27 (0.30) & 70.22 (0.25) & 85.16 (0.34) & 84.65 (0.35) & 84.12 (0.38) & 81.93 (0.32) & 77.13 (0.38) & 69.81 (0.50) & 84.57 (0.29) & 84.03 (0.29) & 83.33 (0.33) & 81.08 (0.34) & 75.96 (0.48) & 69.08 (0.34) \\
& MICE & 85.90 (0.23) & 85.71 (0.24) & 85.30 (0.16) & 83.77 (0.25) & 79.96 (0.36) & 72.53 (0.20) & 84.82 (0.37) & 83.24 (0.32) & 82.23 (0.38) & 81.04 (0.19) & 78.72 (0.27) & 72.83 (0.34) & 83.63 (0.51) & 82.01 (0.61) & 81.00 (0.72) & 79.26 (0.92) & 77.43 (0.67) & 72.35 (0.97) \\\midrule
%NAIM w/o regularization & KNN &  \\
\multirow{3}{*}{Adaboost} & Constant &                91.65 (0.17) &  91.37 (0.17) &  90.99 (0.18) &  89.55 (0.17) &  85.53 (0.20) &  77.16 (0.28) &                91.46 (0.16) &  91.18 (0.16) &  90.76 (0.19) &  89.33 (0.10) &  85.67 (0.29) &  78.18 (0.28) &                \textbf{91.15 (0.22)} &  \textbf{90.87 (0.21)} &  \textbf{90.48 (0.25)} &  89.14 (0.20) &  85.71 (0.34) &  78.40 (0.31) \\
        & KNN &                91.52 (0.18) &  91.26 (0.18) &  90.85 (0.16) &  89.22 (0.17) &  84.66 (0.20) &  74.95 (0.15) &                91.33 (0.18) &  90.99 (0.18) &  90.52 (0.21) &  88.86 (0.16) &  84.32 (0.29) &  75.22 (0.32) &                90.40 (0.26) &  89.99 (0.25) &  89.60 (0.30) &  87.87 (0.25) &  83.55 (0.29) &  75.03 (0.35) \\
        & MICE &                91.47 (0.17) &  91.18 (0.16) &  90.76 (0.17) &  89.35 (0.16) &  85.61 (0.17) &  77.86 (0.28) &                90.85 (0.18) &  90.38 (0.17) &  89.94 (0.21) &  88.30 (0.15) &  84.97 (0.24) &  78.50 (0.30) &                90.12 (0.24) &  89.59 (0.21) &  88.91 (0.22) &  87.24 (0.20) &  84.40 (0.31) &  78.43 (0.40) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &                73.95 (0.17) &  73.56 (0.15) &  73.04 (0.11) &  71.55 (0.24) &  68.07 (0.36) &  62.88 (0.76) &                70.87 (0.48) &  70.82 (0.47) &  70.61 (0.37) &  69.90 (0.30) &  68.55 (0.54) &  66.38 (0.14) &                66.76 (0.56) &  66.69 (0.52) &  66.55 (0.51) &  66.22 (0.29) &  66.49 (0.31) &  66.93 (0.37) \\
        & KNN &                73.96 (0.30) &  73.62 (0.28) &  72.83 (0.29) &  70.98 (0.27) &  66.51 (0.40) &  59.87 (0.29) &                72.12 (0.39) &  71.70 (0.31) &  70.92 (0.30) &  68.95 (0.34) &  64.83 (0.30) &  59.56 (0.24) &                68.08 (0.17) &  67.78 (0.28) &  67.37 (0.18) &  65.37 (0.22) &  61.67 (0.36) &  60.45 (0.21) \\
        & MICE &                74.07 (0.21) &  73.55 (0.28) &  73.20 (0.21) &  71.35 (0.04) &  67.23 (0.15) &  60.71 (0.26) &                69.34 (0.36) &  68.96 (0.30) &  68.84 (0.21) &  68.12 (0.27) &  65.44 (0.43) &  61.45 (0.29) &                63.59 (0.64) &  63.45 (0.69) &  63.29 (0.46) &  62.73 (0.37) &  62.71 (0.34) &  63.42 (0.37) \\
        & Intrinsic &                76.38 (0.53) &  76.10 (0.51) &  75.54 (0.51) &  73.51 (0.30) &  69.75 (0.36) &  63.66 (0.64) &                72.63 (0.59) &  72.41 (0.58) &  72.12 (0.51) &  71.15 (0.21) &  70.37 (0.14) &  67.51 (0.40) &                67.30 (0.28) &  67.23 (0.20) &  67.15 (0.21) &  67.01 (0.21) &  68.26 (0.42) &  68.96 (0.42) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &                86.70 (0.14) &  86.27 (0.13) &  85.53 (0.16) &  83.18 (0.23) &  78.10 (0.30) &  69.49 (0.14) &                86.24 (0.19) &  85.71 (0.17) &  85.11 (0.20) &  82.93 (0.19) &  78.14 (0.27) &  70.36 (0.33) &                85.74 (0.24) &  85.29 (0.25) &  84.68 (0.27) &  82.65 (0.27) &  77.96 (0.28) &  70.27 (0.50) \\
        & KNN &                87.06 (0.27) &  86.74 (0.25) &  86.17 (0.26) &  84.11 (0.30) &  79.36 (0.24) &  71.03 (0.22) &                86.33 (0.31) &  85.87 (0.29) &  85.14 (0.31) &  82.92 (0.32) &  78.03 (0.42) &  70.32 (0.44) &                85.59 (0.25) &  85.10 (0.25) &  84.34 (0.26) &  82.27 (0.26) &  77.20 (0.37) &  69.87 (0.29) \\
        & MICE &                86.68 (0.19) &  86.35 (0.21) &  85.76 (0.16) &  83.88 (0.26) &  79.87 (0.24) &  72.36 (0.10) &                84.91 (0.16) &  83.41 (0.16) &  82.44 (0.25) &  81.28 (0.19) &  79.17 (0.24) &  73.39 (0.30) &                83.45 (0.75) &  82.01 (0.89) &  81.11 (1.04) &  79.77 (1.02) &  78.19 (0.64) &  73.18 (0.72) \\\midrule
GRAPE & Intrinsic & 89.67 (0.21) & 89.52 (0.17) & 89.16 (0.18) & 87.70 (0.27) & 83.99 (0.48) & 76.57 (0.21) & 89.48 (0.19) & 89.39 (0.24) & 89.02 (0.26) & 87.47 (0.22) & 84.42 (0.25) & 77.30 (0.29) & 88.76 (0.27) & 88.03 (0.62) & 87.56 (0.46) & 87.07 (0.32) & 83.78 (0.25) & 77.81 (0.41) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &                88.62 (0.16) &  88.19 (0.14) &  87.42 (0.21) &  85.22 (0.22) &  80.12 (0.20) &  70.95 (0.14) &                87.76 (0.21) &  87.29 (0.20) &  86.66 (0.28) &  84.46 (0.12) &  79.57 (0.28) &  71.53 (0.21) &                86.45 (0.08) &  85.96 (0.08) &  85.50 (0.16) &  83.57 (0.14) &  78.78 (0.22) &  71.05 (0.38) \\
        & KNN &                88.06 (0.16) &  87.68 (0.17) &  87.12 (0.19) &  85.00 (0.23) &  80.04 (0.21) &  70.92 (0.20) &                86.93 (0.31) &  86.51 (0.30) &  85.74 (0.32) &  83.55 (0.26) &  78.45 (0.39) &  70.39 (0.38) &                84.98 (0.28) &  84.51 (0.25) &  83.81 (0.30) &  81.78 (0.23) &  76.74 (0.32) &  70.28 (0.18) \\
        & MICE &                87.36 (0.16) &  87.16 (0.18) &  86.63 (0.15) &  85.21 (0.26) &  81.30 (0.26) &  73.23 (0.12) &                85.29 (0.22) &  84.08 (0.22) &  83.36 (0.30) &  82.31 (0.17) &  80.41 (0.23) &  74.32 (0.33) &                83.25 (0.40) &  81.74 (0.57) &  80.94 (0.65) &  80.01 (0.62) &  79.18 (0.48) &  75.27 (0.68) \\
        & Intrinsic &                \textbf{92.55 (0.11)} &  \textbf{92.36 (0.13)} &  \textbf{92.01 (0.10)} &  \textbf{90.96 (0.14)} &  \textbf{87.64 (0.13)} &  \textbf{80.33 (0.14)} &                \textbf{92.08 (0.14)} &  \textbf{91.86 (0.14)} &  \textbf{91.53 (0.18)} &  \textbf{90.42 (0.11)} &  \textbf{87.45 (0.20)} &  80.58 (0.33) &                90.82 (0.26) &  90.60 (0.24) &  90.40 (0.29) &  \textbf{89.44 (0.21)} &  \textbf{86.78 (0.26)} &  \textbf{80.46 (0.38)} \\\midrule
\multirow{3}{*}{MLP} & Constant &                86.73 (0.17) &  86.40 (0.18) &  86.12 (0.20) &  84.66 (0.27) &  80.87 (0.25) &  73.45 (0.41) &                85.54 (0.21) &  85.34 (0.24) &  85.19 (0.18) &  84.04 (0.13) &  81.13 (0.23) &  75.29 (0.22) &                83.68 (0.68) &  83.50 (0.66) &  83.24 (0.59) &  82.54 (0.44) &  80.86 (0.29) &  75.55 (0.40) \\
        & KNN &                85.99 (0.20) &  85.73 (0.24) &  85.16 (0.18) &  83.36 (0.31) &  78.64 (0.17) &  69.99 (0.17) &                84.08 (0.39) &  83.85 (0.35) &  83.14 (0.38) &  81.51 (0.34) &  77.11 (0.31) &  69.53 (0.55) &                80.13 (0.36) &  79.82 (0.37) &  79.34 (0.30) &  77.64 (0.49) &  74.07 (0.24) &  69.15 (0.11) \\
        & MICE &                86.03 (0.16) &  85.85 (0.20) &  85.44 (0.17) &  84.57 (0.18) &  81.59 (0.06) &  74.70 (0.13) &                83.68 (0.36) &  83.39 (0.27) &  83.03 (0.31) &  82.01 (0.15) &  80.37 (0.19) &  75.81 (0.34) &                81.73 (0.80) &  81.36 (0.82) &  80.74 (0.81) &  79.87 (0.64) &  79.08 (0.35) &  75.89 (0.32) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &                89.99 (0.17) &  89.75 (0.16) &  89.37 (0.16) &  87.68 (0.20) &  82.80 (0.27) &  73.37 (0.39) &                89.84 (0.20) &  89.49 (0.17) &  88.93 (0.17) &  87.02 (0.09) &  81.88 (0.26) &  72.46 (0.30) &                89.11 (0.28) &  88.68 (0.29) &  88.15 (0.31) &  86.09 (0.23) &  80.80 (0.18) &  72.62 (0.23) \\
        & KNN &                89.81 (0.16) &  89.59 (0.14) &  89.15 (0.13) &  87.35 (0.13) &  82.49 (0.20) &  72.59 (0.24) &                89.40 (0.19) &  89.06 (0.21) &  88.42 (0.23) &  86.52 (0.12) &  81.43 (0.29) &  71.40 (0.42) &                87.72 (0.16) &  87.24 (0.14) &  86.84 (0.16) &  84.66 (0.21) &  79.47 (0.21) &  70.46 (0.26) \\
        & MICE &                89.77 (0.14) &  89.58 (0.16) &  89.26 (0.13) &  88.08 (0.13) &  84.62 (0.25) &  76.66 (0.23) &                89.17 (0.13) &  88.70 (0.13) &  88.14 (0.11) &  86.68 (0.06) &  83.26 (0.20) &  74.79 (0.21) &                88.07 (0.34) &  87.55 (0.28) &  86.95 (0.42) &  85.47 (0.26) &  81.85 (0.31) &  73.46 (0.37) \\
        & Intrinsic &                91.20 (0.17) &  91.00 (0.18) &  90.67 (0.13) &  89.41 (0.14) &  85.51 (0.24) &  77.31 (0.22) &                90.89 (0.16) &  90.63 (0.16) &  90.23 (0.18) &  89.02 (0.08) &  85.37 (0.25) &  77.62 (0.38) &                90.05 (0.15) &  89.81 (0.14) &  89.48 (0.19) &  88.21 (0.16) &  84.78 (0.29) &  78.11 (0.43) \\\midrule
\multirow{3}{*}{SVM} & Constant &                89.08 (0.25) &  88.90 (0.26) &  88.61 (0.23) &  87.45 (0.25) &  83.53 (0.28) &  76.03 (0.17) &                88.41 (0.21) &  88.19 (0.20) &  87.95 (0.21) &  86.75 (0.17) &  83.47 (0.31) &  76.14 (0.34) &                86.58 (0.31) &  86.48 (0.33) &  86.37 (0.29) &  85.65 (0.23) &  82.66 (0.27) &  75.95 (0.28) \\
        & KNN &                89.04 (0.25) &  88.87 (0.25) &  88.43 (0.21) &  86.98 (0.24) &  82.26 (0.29) &  72.62 (0.21) &                88.54 (0.22) &  88.28 (0.21) &  87.86 (0.20) &  86.19 (0.18) &  81.62 (0.23) &  72.57 (0.43) &                87.32 (0.21) &  86.98 (0.19) &  86.61 (0.16) &  84.84 (0.28) &  80.71 (0.23) &  72.36 (0.19) \\
        & MICE &                89.06 (0.23) &  88.88 (0.24) &  88.62 (0.21) &  87.59 (0.23) &  83.96 (0.24) &  77.19 (0.14) &                87.89 (0.26) &  87.64 (0.22) &  87.36 (0.24) &  86.17 (0.14) &  83.41 (0.27) &  77.06 (0.28) &                86.07 (0.45) &  85.92 (0.45) &  85.68 (0.43) &  84.86 (0.36) &  82.23 (0.23) &  76.39 (0.30) \\\midrule
\multirow{3}{*}{TabNet} & Constant &                85.61 (0.29) &  85.17 (0.30) &  84.48 (0.29) &  82.08 (0.38) &  77.27 (0.38) &  68.64 (0.33) &                83.93 (0.36) &  83.44 (0.36) &  82.90 (0.37) &  80.78 (0.36) &  76.70 (0.30) &  69.39 (0.34) &                81.47 (0.71) &  81.17 (0.67) &  80.69 (0.63) &  79.34 (0.48) &  75.70 (0.33) &  69.02 (0.48) \\
        & KNN &                86.01 (0.23) &  85.68 (0.21) &  85.16 (0.22) &  83.16 (0.25) &  78.72 (0.21) &  70.33 (0.21) &                85.03 (0.30) &  84.59 (0.28) &  83.93 (0.29) &  81.76 (0.29) &  77.18 (0.33) &  69.82 (0.38) &                83.87 (0.18) &  83.34 (0.19) &  82.67 (0.17) &  80.69 (0.17) &  75.85 (0.31) &  69.26 (0.20) \\
        & MICE &                85.66 (0.07) &  85.28 (0.09) &  84.68 (0.07) &  82.77 (0.17) &  79.05 (0.25) &  71.92 (0.13) &                83.90 (0.17) &  82.35 (0.23) &  81.46 (0.34) &  80.68 (0.19) &  78.81 (0.22) &  73.21 (0.31) &                81.34 (0.33) &  78.64 (0.48) &  77.45 (0.38) &  76.67 (0.53) &  76.94 (0.50) &  72.92 (0.72) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &                85.21 (0.24) &  84.69 (0.25) &  83.91 (0.25) &  81.38 (0.32) &  75.98 (0.21) &  67.11 (0.25) &                83.95 (0.55) &  83.46 (0.51) &  82.74 (0.50) &  80.55 (0.35) &  75.78 (0.27) &  67.96 (0.15) &                80.18 (0.56) &  79.81 (0.58) &  79.36 (0.51) &  77.84 (0.40) &  74.13 (0.17) &  67.84 (0.30) \\
        & KNN &                85.44 (0.21) &  85.06 (0.21) &  84.57 (0.21) &  82.29 (0.27) &  77.17 (0.18) &  68.73 (0.11) &                83.24 (0.56) &  82.82 (0.53) &  82.06 (0.55) &  79.93 (0.46) &  75.04 (0.48) &  67.97 (0.38) &                80.95 (0.27) &  80.49 (0.28) &  79.84 (0.25) &  77.98 (0.33) &  73.47 (0.46) &  67.14 (0.21) \\
        & MICE &                85.16 (0.27) &  84.77 (0.29) &  84.15 (0.21) &  82.20 (0.33) &  77.56 (0.25) &  68.86 (0.09) &                81.47 (0.27) &  79.61 (0.23) &  78.48 (0.31) &  77.83 (0.29) &  76.13 (0.42) &  70.35 (0.41) &                77.28 (1.03) &  75.25 (0.82) &  74.07 (0.67) &  73.52 (0.68) &  73.67 (0.31) &  70.09 (0.31) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &                88.79 (0.18) &  88.35 (0.19) &  87.60 (0.21) &  85.38 (0.25) &  80.15 (0.27) &  70.97 (0.12) &                87.97 (0.21) &  87.51 (0.21) &  86.85 (0.26) &  84.75 (0.13) &  79.80 (0.24) &  71.78 (0.23) &                86.18 (0.32) &  85.78 (0.33) &  85.35 (0.30) &  83.55 (0.15) &  79.16 (0.23) &  71.33 (0.39) \\
        & KNN &                88.51 (0.15) &  88.11 (0.17) &  87.56 (0.18) &  85.35 (0.21) &  80.24 (0.17) &  71.13 (0.16) &                87.01 (0.29) &  86.53 (0.29) &  85.77 (0.33) &  83.65 (0.28) &  78.40 (0.36) &  70.33 (0.42) &                85.55 (0.25) &  84.99 (0.25) &  84.35 (0.26) &  82.27 (0.30) &  77.17 (0.39) &  70.20 (0.28) \\
        & MICE &                87.64 (0.16) &  87.41 (0.16) &  86.90 (0.15) &  85.46 (0.28) &  81.42 (0.22) &  73.11 (0.27) &                85.35 (0.28) &  84.15 (0.31) &  83.32 (0.39) &  82.26 (0.28) &  80.29 (0.22) &  74.09 (0.32) &                83.03 (0.51) &  81.41 (0.62) &  80.48 (0.65) &  79.66 (0.67) &  78.86 (0.52) &  74.98 (0.71) \\
        & Intrinsic &                92.48 (0.14) &  92.29 (0.15) &  91.88 (0.13) &  90.85 (0.14) &  87.50 (0.13) &  79.99 (0.19) &                91.98 (0.14) &  91.81 (0.13) &  91.47 (0.18) &  90.35 (0.12) &  87.40 (0.15) &  \textbf{80.59 (0.29)} &                89.98 (0.24) &  89.87 (0.23) &  89.68 (0.23) &  88.91 (0.24) &  86.57 (0.27) &  80.41 (0.40) \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 0\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 5\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 10\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                         0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &               94.32 (0.13) &  93.89 (0.14) &  \textbf{93.23 (0.17)} &  \textbf{91.35 (0.13)} &  \textbf{86.01 (0.24)} &  76.72 (0.14) &               94.27 (0.11) &  93.77 (0.15) &  93.21 (0.13) &  \textbf{91.25 (0.19)} &  85.72 (0.08) &  77.64 (0.42) &                94.00 (0.16) &  93.43 (0.11) &  92.95 (0.21) &  90.97 (0.25) &  86.03 (0.25) &  \textbf{77.55 (0.50)} \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 93.56 (0.21) & 90.66 (0.77) & 87.73 (1.25) & 80.38 (2.37) & 70.07 (2.96) & 61.86 (2.44) & 93.62 (0.19) & 92.91 (0.17) & 92.12 (0.21) & 88.89 (0.36) & 80.61 (0.58) & 69.72 (0.68) & 93.53 (0.13) & 92.81 (0.17) & 91.83 (0.24) & 89.08 (0.35) & 82.51 (0.64) & 71.18 (0.78)\\
& Constant & 93.28 (0.21) & 92.55 (0.23) & 91.13 (0.39) & 87.96 (0.45) & 81.26 (0.51) & 71.58 (1.02) & 93.25 (0.19) & 92.35 (0.24) & 91.70 (0.19) & 88.75 (0.44) & 82.77 (0.60) & 73.90 (0.49) & 93.30 (0.22) & 92.53 (0.21) & 91.54 (0.33) & 89.13 (0.37) & 83.51 (0.31) & 73.99 (0.39) \\
& KNN & 93.43 (0.25) & 92.86 (0.27) & 91.74 (0.34) & 88.95 (0.34) & 84.16 (0.45) & 76.70 (0.34) & 93.35 (0.27) & 92.42 (0.28) & 91.71 (0.25) & 88.76 (0.52) & 83.91 (0.48) & 74.86 (0.51) & 93.09 (0.30) & 92.24 (0.29) & 91.27 (0.41) & 88.93 (0.53) & 83.73 (0.47) & 73.61 (0.76) \\
& MICE & 93.43 (0.22) & 92.91 (0.25) & 91.92 (0.33) & 88.91 (0.45) & 81.52 (0.55) & 70.88 (1.04) & 93.26 (0.25) & 92.49 (0.26) & 91.98 (0.24) & 89.38 (0.49) & 83.76 (0.53) & 75.32 (0.66) & 93.07 (0.21) & 92.37 (0.21) & 91.54 (0.29) & 89.44 (0.31) & 84.34 (0.28) & 74.81 (0.37) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &               93.98 (0.15) &  93.18 (0.16) &  91.98 (0.25) &  88.29 (0.26) &  80.79 (0.41) &  69.51 (0.23) &               93.95 (0.17) &  93.23 (0.17) &  92.57 (0.20) &  89.78 (0.30) &  83.91 (0.45) &  74.44 (0.53) &                93.85 (0.13) &  93.28 (0.10) &  92.46 (0.15) &  90.19 (0.23) &  85.00 (0.18) &  75.36 (0.40) \\
        & KNN &               93.98 (0.15) &  93.41 (0.18) &  92.41 (0.23) &  89.67 (0.29) &  85.06 (0.40) &  77.38 (0.47) &               93.98 (0.14) &  93.16 (0.16) &  92.44 (0.12) &  89.71 (0.38) &  84.69 (0.37) &  75.58 (0.92) &                93.90 (0.18) &  93.22 (0.17) &  92.24 (0.23) &  89.95 (0.36) &  84.85 (0.25) &  74.54 (0.46) \\
        & MICE &               93.98 (0.15) &  93.50 (0.16) &  92.59 (0.26) &  89.25 (0.35) &  81.14 (0.65) &  67.84 (0.70) &               93.96 (0.17) &  93.19 (0.20) &  92.63 (0.17) &  89.37 (0.34) &  82.98 (0.27) &  73.96 (0.44) &                93.81 (0.17) &  93.15 (0.19) &  92.31 (0.22) &  89.85 (0.48) &  84.39 (0.46) &  74.73 (0.34) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &               71.95 (0.34) &  70.60 (0.29) &  68.81 (0.45) &  64.89 (0.75) &  59.39 (0.35) &  54.30 (0.56) &               72.62 (0.41) &  71.58 (0.34) &  69.86 (0.60) &  66.35 (0.55) &  60.64 (0.56) &  55.15 (0.45) &                72.01 (0.42) &  71.09 (0.34) &  70.22 (0.54) &  67.40 (0.37) &  62.84 (0.79) &  57.03 (0.57) \\
        & KNN &               71.95 (0.34) &  71.64 (0.40) &  70.41 (0.39) &  68.98 (0.54) &  66.09 (0.33) &  62.67 (0.24) &               71.76 (0.48) &  71.04 (0.66) &  69.95 (0.26) &  67.87 (0.39) &  64.90 (0.46) &  58.61 (0.39) &                71.80 (0.40) &  71.00 (0.42) &  70.00 (0.49) &  68.00 (0.40) &  64.60 (0.24) &  58.86 (0.34) \\
        & MICE &               71.95 (0.34) &  71.39 (0.35) &  70.21 (0.25) &  66.50 (0.32) &  59.61 (0.53) &  53.20 (0.17) &               72.63 (0.34) &  71.76 (0.45) &  70.30 (0.44) &  67.28 (0.44) &  61.24 (0.38) &  56.45 (0.46) &                72.60 (0.35) &  71.66 (0.34) &  70.34 (0.09) &  67.31 (0.25) &  62.84 (0.25) &  56.43 (0.54) \\
        & Intrinsic &               71.95 (0.34) &  71.14 (0.39) &  70.36 (0.56) &  67.89 (0.61) &  62.51 (0.33) &  57.56 (0.25) &               80.92 (0.77) &  77.66 (0.60) &  74.73 (0.62) &  67.77 (0.92) &  59.81 (1.19) &  54.81 (1.39) &                77.69 (1.69) &  75.36 (1.74) &  73.43 (1.85) &  67.92 (1.74) &  59.99 (1.48) &  54.91 (0.97) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &               93.95 (0.16) &  91.00 (0.68) &  89.56 (0.64) &  85.88 (0.73) &  78.00 (1.22) &  68.00 (1.53) &               93.42 (0.08) &  92.57 (0.09) &  91.88 (0.17) &  89.00 (0.13) &  83.01 (0.51) &  74.13 (0.36) &                93.28 (0.15) &  92.51 (0.19) &  91.55 (0.20) &  89.09 (0.22) &  83.69 (0.44) &  74.26 (0.13) \\
        & KNN &               94.25 (0.20) &  91.85 (0.16) &  90.87 (0.13) &  88.09 (0.08) &  83.34 (0.29) &  76.07 (0.46) &               93.73 (0.16) &  92.84 (0.14) &  92.19 (0.14) &  89.48 (0.38) &  84.61 (0.37) &  75.18 (0.57) &                93.43 (0.24) &  92.65 (0.25) &  91.70 (0.28) &  89.34 (0.38) &  83.97 (0.36) &  73.33 (0.55) \\
        & MICE &               94.05 (0.13) &  91.77 (0.26) &  90.81 (0.26) &  88.03 (0.46) &  81.56 (0.68) &  71.63 (0.58) &               93.58 (0.21) &  92.81 (0.21) &  92.28 (0.19) &  89.85 (0.40) &  84.46 (0.47) &  76.33 (0.49) &                93.27 (0.28) &  92.62 (0.27) &  91.75 (0.35) &  89.72 (0.48) &  84.51 (0.55) &  75.17 (0.76) \\\midrule
GRAPE & Intrinsic & 89.54 (2.64) & 88.65 (1.39) & 84.49 (2.49) & 78.33 (2.67) & 77.93 (1.51) & 72.09 (1.24) & 85.28 (2.30) & 82.43 (2.15) & 87.15 (2.36) & 84.90 (2.30) & 77.57 (1.16) & 73.08 (1.33) & 86.19 (2.54) & 87.48 (2.83) & 86.14 (2.74) & 81.90 (2.32) & 77.63 (2.77) & 74.06 (0.93) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &               \textbf{94.82 (0.10)} &  92.82 (0.19) &  91.53 (0.29) &  87.76 (0.33) &  80.21 (0.85) &  69.82 (0.80) &               94.76 (0.09) &  94.18 (0.09) &  \textbf{93.66 (0.09)} &  91.20 (0.26) &  85.72 (0.18) &  75.93 (0.20) &                94.71 (0.11) &  94.19 (0.13) &  93.52 (0.16) &  91.50 (0.31) &  86.28 (0.25) &  76.54 (0.17) \\
        & KNN &               \textbf{94.82 (0.10)} &  93.08 (0.22) &  92.06 (0.28) &  89.32 (0.33) &  84.57 (0.49) &  77.13 (0.34) &               94.75 (0.10) &  93.87 (0.12) &  93.19 (0.09) &  90.55 (0.38) &  85.39 (0.32) &  76.05 (0.32) &                94.72 (0.13) &  93.93 (0.12) &  92.95 (0.21) &  90.76 (0.29) &  85.60 (0.23) &  74.83 (0.47) \\
        & MICE &               \textbf{94.82 (0.10)} &  93.09 (0.21) &  92.12 (0.29) &  89.08 (0.22) &  83.22 (0.43) &  73.17 (0.38) &               \textbf{94.81 (0.10)} &  94.10 (0.11) &  93.59 (0.10) &  91.09 (0.31) &  85.16 (0.22) &  75.02 (0.44) &                94.74 (0.13) &  94.15 (0.15) &  93.39 (0.20) &  91.31 (0.31) &  85.82 (0.35) &  75.39 (0.20) \\
        & Intrinsic &               \textbf{94.82 (0.10)} &  \textbf{93.96 (0.10)} &  92.61 (0.20) &  88.99 (0.26) &  82.51 (0.49) &  72.69 (0.42) &               94.76 (0.09) &  \textbf{94.20 (0.11)} &  93.52 (0.13) &  91.07 (0.27) &  84.55 (0.28) &  74.05 (0.54) &                \textbf{94.77 (0.08)} &  \textbf{94.28 (0.10)} &  \textbf{93.57 (0.13)} &  91.48 (0.25) &  85.85 (0.12) &  75.19 (0.32) \\\midrule
\multirow{3}{*}{MLP} & Constant &               88.63 (0.28) &  87.57 (0.21) &  85.65 (0.35) &  81.48 (0.49) &  73.50 (0.52) &  65.03 (0.58) &               86.47 (0.75) &  85.39 (0.81) &  84.35 (0.63) &  79.99 (0.83) &  73.69 (0.74) &  63.77 (1.06) &                85.79 (0.12) &  84.98 (0.05) &  83.75 (0.21) &  79.93 (0.34) &  74.03 (0.46) &  64.59 (0.63) \\
        & KNN &               88.63 (0.28) &  87.99 (0.31) &  86.83 (0.30) &  84.33 (0.30) &  80.27 (0.61) &  73.47 (0.24) &               86.48 (0.34) &  85.69 (0.25) &  84.80 (0.29) &  82.18 (0.37) &  77.51 (0.33) &  68.98 (0.80) &                84.99 (0.34) &  84.28 (0.31) &  83.26 (0.40) &  81.09 (0.33) &  76.17 (0.38) &  65.77 (0.55) \\
        & MICE &               88.63 (0.28) &  87.95 (0.20) &  86.47 (0.40) &  82.13 (0.43) &  73.06 (0.30) &  63.00 (1.05) &               87.00 (0.37) &  86.27 (0.46) &  85.66 (0.31) &  83.05 (0.45) &  78.24 (0.76) &  69.08 (0.73) &                86.42 (0.16) &  85.68 (0.17) &  84.87 (0.38) &  82.41 (0.66) &  77.73 (0.73) &  68.74 (1.18) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &               94.05 (0.10) &  93.18 (0.16) &  91.91 (0.23) &  88.62 (0.38) &  82.75 (0.39) &  72.91 (0.18) &               94.09 (0.06) &  93.28 (0.08) &  92.60 (0.10) &  89.82 (0.25) &  85.06 (0.28) &  76.98 (0.39) &                94.06 (0.17) &  93.37 (0.12) &  92.42 (0.20) &  90.55 (0.27) &  85.62 (0.32) &  76.52 (0.34) \\
        & KNN &               94.05 (0.10) &  93.39 (0.14) &  92.23 (0.20) &  88.95 (0.29) &  84.45 (0.44) &  \textbf{77.76 (0.38)} &               93.84 (0.08) &  92.85 (0.13) &  92.05 (0.07) &  89.07 (0.34) &  84.31 (0.20) &  \textbf{77.70 (0.46)} &                93.90 (0.15) &  93.02 (0.14) &  91.82 (0.13) &  89.33 (0.24) &  84.42 (0.18) &  75.99 (0.12) \\
        & MICE &               94.05 (0.10) &  93.36 (0.14) &  92.17 (0.25) &  88.85 (0.30) &  83.42 (0.40) &  73.47 (0.34) &               94.01 (0.10) &  93.17 (0.16) &  92.29 (0.08) &  89.31 (0.33) &  84.19 (0.15) &  75.83 (0.56) &                94.04 (0.12) &  93.22 (0.09) &  92.21 (0.11) &  89.80 (0.25) &  84.60 (0.35) &  76.24 (0.24) \\
        & Intrinsic &               94.43 (0.08) &  93.79 (0.13) &  92.39 (0.25) &  89.02 (0.20) &  82.71 (0.42) &  72.02 (0.67) &               94.61 (0.10) &  94.01 (0.12) &  93.44 (0.06) &  91.21 (0.24) &  \textbf{85.95 (0.13)} &  76.85 (0.27) &                94.54 (0.09) &  94.04 (0.08) &  93.29 (0.15) &  91.31 (0.28) &  \textbf{86.61 (0.29)} &  76.87 (0.29) \\\midrule
\multirow{3}{*}{SVM} & Constant &               93.08 (0.12) &  92.38 (0.12) &  91.08 (0.19) &  88.11 (0.19) &  80.57 (0.45) &  70.81 (0.68) &               92.94 (0.15) &  92.20 (0.18) &  91.38 (0.16) &  88.78 (0.40) &  82.80 (0.47) &  73.45 (0.45) &                92.78 (0.13) &  92.02 (0.11) &  91.25 (0.23) &  88.72 (0.38) &  83.48 (0.21) &  74.00 (0.38) \\
        & KNN &               93.08 (0.12) &  92.52 (0.16) &  91.52 (0.21) &  88.91 (0.20) &  84.58 (0.36) &  77.26 (0.30) &               92.97 (0.13) &  92.20 (0.17) &  91.48 (0.19) &  88.95 (0.35) &  84.11 (0.21) &  75.90 (0.45) &                92.87 (0.17) &  92.04 (0.20) &  91.19 (0.25) &  88.81 (0.32) &  84.02 (0.25) &  74.35 (0.42) \\
        & MICE &               93.08 (0.12) &  92.44 (0.13) &  91.35 (0.20) &  88.43 (0.21) &  80.82 (0.33) &  70.15 (1.01) &               93.01 (0.14) &  92.31 (0.19) &  91.62 (0.15) &  89.34 (0.41) &  84.43 (0.45) &  76.37 (0.47) &                92.87 (0.12) &  92.11 (0.09) &  91.42 (0.21) &  89.30 (0.35) &  84.50 (0.34) &  76.46 (0.49) \\\midrule
\multirow{3}{*}{TabNet} & Constant &               94.42 (0.08) &  91.43 (0.53) &  90.18 (0.45) &  86.31 (0.68) &  78.54 (0.95) &  69.05 (1.03) &               94.12 (0.17) &  93.26 (0.14) &  92.50 (0.19) &  89.30 (0.28) &  82.70 (0.47) &  73.16 (0.79) &                94.13 (0.10) &  93.28 (0.08) &  92.47 (0.16) &  89.66 (0.32) &  83.58 (0.39) &  73.46 (0.75) \\
        & KNN &               94.42 (0.08) &  91.78 (0.55) &  90.84 (0.53) &  88.04 (0.69) &  83.64 (0.77) &  76.62 (0.36) &               94.31 (0.16) &  93.39 (0.16) &  92.75 (0.16) &  89.98 (0.38) &  85.28 (0.16) &  76.50 (0.36) &                94.23 (0.15) &  93.44 (0.16) &  92.58 (0.18) &  90.24 (0.32) &  85.26 (0.21) &  75.21 (0.25) \\
        & MICE &               94.42 (0.08) &  91.92 (0.56) &  90.95 (0.50) &  88.14 (0.65) &  81.19 (0.74) &  70.90 (1.07) &               94.32 (0.21) &  93.56 (0.21) &  93.08 (0.17) &  90.51 (0.33) &  84.97 (0.32) &  76.44 (0.51) &                94.24 (0.16) &  93.56 (0.17) &  92.78 (0.19) &  90.61 (0.39) &  85.29 (0.32) &  75.19 (0.42) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &               94.42 (0.12) &  90.75 (0.38) &  88.51 (0.61) &  82.77 (0.85) &  72.96 (1.26) &  63.39 (0.62) &               93.81 (0.20) &  92.73 (0.20) &  91.87 (0.17) &  88.15 (0.36) &  80.38 (0.24) &  68.18 (0.41) &                93.56 (0.19) &  92.71 (0.17) &  91.56 (0.26) &  88.70 (0.39) &  81.47 (0.53) &  70.11 (0.30) \\
        & KNN &               94.37 (0.14) &  90.72 (0.59) &  89.38 (0.79) &  85.95 (0.89) &  80.31 (1.10) &  71.53 (1.28) &               94.05 (0.15) &  93.01 (0.13) &  92.16 (0.13) &  89.13 (0.39) &  83.08 (0.22) &  70.13 (0.53) &                93.90 (0.20) &  93.02 (0.22) &  92.04 (0.25) &  89.32 (0.41) &  82.97 (0.40) &  69.92 (0.59) \\
        & MICE &               94.35 (0.15) &  91.68 (0.44) &  90.52 (0.42) &  85.81 (0.87) &  76.05 (1.34) &  64.48 (0.89) &               94.05 (0.17) &  93.17 (0.19) &  92.55 (0.14) &  89.41 (0.42) &  81.47 (0.32) &  67.42 (0.82) &                93.91 (0.15) &  93.13 (0.16) &  92.19 (0.18) &  89.71 (0.34) &  82.71 (0.52) &  69.52 (0.49) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &               94.77 (0.08) &  92.81 (0.16) &  91.61 (0.30) &  88.16 (0.15) &  81.51 (0.41) &  71.06 (0.82) &               94.76 (0.10) &  94.18 (0.08) &  93.65 (0.11) &  91.14 (0.30) &  85.48 (0.26) &  75.44 (0.56) &                94.59 (0.11) &  94.09 (0.10) &  93.38 (0.15) &  \textbf{91.53 (0.26)} &  86.46 (0.25) &  76.79 (0.34) \\
        & KNN &               94.77 (0.08) &  93.01 (0.19) &  91.99 (0.25) &  89.22 (0.27) &  84.35 (0.50) &  77.15 (0.44) &               94.75 (0.11) &  93.85 (0.12) &  93.19 (0.13) &  90.49 (0.37) &  85.48 (0.29) &  76.32 (0.31) &                94.62 (0.13) &  93.83 (0.15) &  92.90 (0.18) &  90.64 (0.29) &  85.67 (0.22) &  75.18 (0.45) \\
        & MICE &               94.77 (0.08) &  92.92 (0.17) &  91.75 (0.26) &  88.14 (0.24) &  80.93 (0.55) &  69.87 (0.69) &               94.74 (0.12) &  94.02 (0.13) &  93.52 (0.12) &  91.04 (0.32) &  85.24 (0.34) &  75.30 (0.51) &                94.66 (0.14) &  94.09 (0.17) &  93.33 (0.17) &  91.40 (0.30) &  85.95 (0.34) &  75.27 (0.26) \\
        & Intrinsic &               94.77 (0.08) &  91.63 (0.20) &  88.23 (0.35) &  78.51 (0.37) &  64.14 (0.89) &  54.71 (0.79) &               94.71 (0.16) &  94.15 (0.18) &  93.51 (0.21) &  90.94 (0.29) &  84.50 (0.25) &  72.79 (0.53) &                94.67 (0.13) &  94.23 (0.13) &  93.47 (0.16) &  91.42 (0.29) &  85.99 (0.24) &  75.93 (0.49) \\
\bottomrule
\end{tabular}}

\vspace*{.5cm}

\resizebox{\textwidth}{!}{
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 25\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 50\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 75\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &                93.71 (0.13) &  93.27 (0.13) &  92.81 (0.18) &  91.15 (0.15) &  85.84 (0.30) &  77.45 (0.18) &                93.14 (0.11) &  92.67 (0.11) &  92.17 (0.17) &  90.24 (0.11) &  85.77 (0.30) &  77.00 (0.31) &                91.18 (0.24) &  90.86 (0.22) &  90.43 (0.14) &  88.97 (0.24) &  84.81 (0.23) &  78.20 (0.42) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 93.68 (0.12) & 93.12 (0.14) & 92.19 (0.19) & 89.47 (0.44) & 82.40 (0.75) & 71.56 (1.81) & 93.08 (0.19) & 92.52 (0.18) & 91.96 (0.25) & 89.19 (0.30) & 83.92 (0.47) & 74.24 (0.77) & 92.13 (0.26) & 91.63 (0.30) & 91.02 (0.28) & 89.16 (0.25) & 84.73 (0.35) & 76.43 (0.85) \\
& Constant & 92.70 (0.15) & 92.06 (0.21) & 90.98 (0.17) & 88.49 (0.13) & 82.68 (0.38) & 74.49 (0.49) & 92.29 (0.21) & 91.68 (0.26) & 90.77 (0.29) & 88.13 (0.26) & 82.72 (0.31) & 74.09 (0.38) & 91.42 (0.25) & 90.71 (0.25) & 89.95 (0.22) & 87.53 (0.26) & 82.97 (0.43) & 74.11 (0.76) \\
& KNN & 92.72 (0.17) & 92.08 (0.23) & 91.15 (0.21) & 88.81 (0.11) & 81.98 (0.25) & 72.13 (0.38) & 92.14 (0.19) & 91.51 (0.29) & 90.63 (0.26) & 87.78 (0.24) & 81.82 (0.16) & 72.99 (0.61) & 90.75 (0.23) & 89.96 (0.29) & 89.09 (0.29) & 85.86 (0.26) & 80.67 (0.42) & 71.22 (0.71) \\
& MICE & 92.77 (0.22) & 91.65 (0.31) & 90.79 (0.31) & 88.98 (0.18) & 83.63 (0.63) & 75.74 (0.69) & 92.62 (0.17) & 90.94 (0.17) & 89.94 (0.23) & 88.04 (0.37) & 83.73 (0.38) & 76.04 (0.46) & 89.10 (2.23) & 87.67 (1.98) & 86.64 (1.84) & 84.05 (1.35) & 80.21 (1.15) & 73.36 (0.80) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &                93.65 (0.16) &  93.19 (0.21) &  92.46 (0.19) &  90.35 (0.14) &  85.10 (0.45) &  77.28 (0.51) &                92.94 (0.22) &  92.58 (0.24) &  92.08 (0.30) &  90.16 (0.21) &  86.03 (0.37) &  78.48 (0.37) &                91.46 (0.28) &  91.06 (0.32) &  90.65 (0.28) &  89.23 (0.23) &  86.10 (0.37) &  79.61 (0.44) \\
        & KNN &                93.74 (0.13) &  93.20 (0.17) &  92.27 (0.24) &  90.15 (0.22) &  84.39 (0.56) &  74.13 (0.44) &                92.80 (0.22) &  92.32 (0.20) &  91.62 (0.32) &  89.64 (0.24) &  84.79 (0.31) &  75.42 (0.27) &                90.96 (0.30) &  90.45 (0.34) &  89.91 (0.34) &  88.24 (0.25) &  84.61 (0.50) &  76.82 (0.45) \\
        & MICE &                93.67 (0.16) &  93.22 (0.21) &  92.45 (0.21) &  90.29 (0.21) &  85.21 (0.52) &  76.67 (0.59) &                93.23 (0.25) &  91.93 (0.34) &  90.99 (0.53) &  89.04 (0.39) &  85.16 (0.30) &  77.97 (0.42) &                92.16 (0.25) &  88.47 (0.82) &  86.73 (1.03) &  84.60 (0.71) &  83.71 (0.33) &  78.40 (0.31) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &                69.78 (0.44) &  69.19 (0.34) &  68.63 (0.38) &  67.56 (0.42) &  64.27 (0.43) &  60.40 (0.68) &                64.63 (0.59) &  64.66 (0.52) &  64.20 (0.49) &  64.32 (0.55) &  64.45 (0.49) &  62.09 (0.44) &                57.54 (1.04) &  57.66 (0.73) &  57.94 (0.96) &  58.78 (0.63) &  60.13 (0.60) &  59.97 (0.36) \\
        & KNN &                70.52 (0.28) &  69.84 (0.34) &  68.89 (0.21) &  67.40 (0.35) &  62.93 (0.48) &  56.67 (0.29) &                67.45 (0.39) &  67.34 (0.30) &  66.99 (0.45) &  65.28 (0.23) &  62.93 (0.47) &  57.99 (0.27) &                62.03 (0.30) &  61.87 (0.29) &  61.55 (0.41) &  61.42 (0.53) &  60.40 (0.31) &  57.25 (0.24) \\
        & MICE &                72.53 (0.58) &  71.54 (0.68) &  70.70 (0.55) &  67.91 (0.57) &  63.33 (0.49) &  57.66 (0.81) &                68.29 (0.66) &  66.80 (0.51) &  66.14 (0.64) &  65.87 (0.55) &  63.67 (0.40) &  59.60 (0.57) &                61.10 (1.23) &  59.88 (1.05) &  59.24 (0.99) &  58.42 (0.87) &  59.11 (0.46) &  59.02 (0.18) \\
        & Intrinsic &                78.91 (1.17) &  77.86 (1.00) &  76.21 (0.92) &  72.62 (0.49) &  66.83 (0.81) &  59.18 (0.73) &                66.21 (1.44) &  65.94 (1.40) &  66.14 (1.34) &  66.21 (0.78) &  65.40 (0.88) &  62.16 (0.48) &                56.26 (2.60) &  56.92 (2.24) &  57.31 (2.43) &  58.86 (1.44) &  61.06 (0.97) &  62.82 (0.61) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &                92.97 (0.24) &  92.43 (0.30) &  91.58 (0.21) &  89.30 (0.28) &  83.99 (0.49) &  75.31 (0.58) &                92.09 (0.39) &  91.62 (0.44) &  90.97 (0.38) &  88.85 (0.36) &  84.14 (0.32) &  75.82 (0.60) &                80.51 (7.13) &  80.21 (7.06) &  79.84 (6.97) &  78.85 (6.74) &  76.15 (6.10) &  70.42 (4.80) \\
        & KNN &                93.09 (0.19) &  92.46 (0.26) &  91.57 (0.32) &  89.27 (0.22) &  82.88 (0.52) &  72.74 (0.68) &                91.43 (0.22) &  90.85 (0.30) &  90.11 (0.27) &  87.52 (0.33) &  82.50 (0.22) &  73.63 (0.54) &                89.23 (0.30) &  88.63 (0.35) &  88.06 (0.36) &  85.91 (0.31) &  81.83 (0.34) &  73.94 (0.79) \\
        & MICE &                93.06 (0.18) &  91.94 (0.27) &  91.15 (0.23) &  89.31 (0.20) &  84.20 (0.53) &  75.66 (0.38) &                92.23 (0.25) &  90.72 (0.27) &  89.74 (0.30) &  87.99 (0.38) &  83.75 (0.48) &  76.01 (0.34) &                83.05 (7.79) &  81.54 (7.44) &  80.56 (7.21) &  78.90 (6.83) &  76.43 (6.26) &  70.04 (4.80) \\\midrule
GRAPE & Intrinsic & 82.59 (1.18) & 86.90 (2.35) & 85.07 (2.86) & 82.48 (2.85) & 81.44 (1.73) & 74.37 (0.74) & 87.69 (1.03) & 82.57 (1.55) & 88.06 (1.10) & 81.02 (1.49) & 81.70 (1.39) & 73.85 (0.73) & 81.95 (1.34) & 82.40 (1.55) & 79.06 (1.20) & 81.52 (0.64) & 82.05 (0.92) & 74.25 (0.37) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &                94.59 (0.12) &  94.19 (0.16) &  93.58 (0.12) &  91.70 (0.14) &  86.64 (0.43) &  78.36 (0.51) &                93.92 (0.13) &  93.48 (0.16) &  93.05 (0.17) &  91.29 (0.15) &  87.25 (0.33) &  79.75 (0.28) &                92.66 (0.19) &  92.12 (0.25) &  \textbf{91.78 (0.22)} &  89.89 (0.20) &  86.72 (0.26) &  80.07 (0.51) \\
        & KNN &                94.41 (0.15) &  93.78 (0.19) &  92.90 (0.23) &  90.49 (0.25) &  84.53 (0.62) &  74.89 (0.27) &                93.59 (0.15) &  92.97 (0.18) &  92.29 (0.22) &  89.85 (0.18) &  85.07 (0.16) &  76.69 (0.30) &                92.08 (0.21) &  91.41 (0.26) &  90.85 (0.28) &  88.43 (0.26) &  84.39 (0.41) &  76.55 (0.57) \\
        & MICE &                \textbf{94.67 (0.13)} &  93.53 (0.17) &  92.69 (0.18) &  90.86 (0.08) &  85.83 (0.46) &  76.79 (0.59) &                93.85 (0.12) &  92.28 (0.13) &  91.25 (0.17) &  89.52 (0.31) &  85.84 (0.47) &  78.34 (0.56) &                92.62 (0.15) &  90.41 (0.26) &  88.97 (0.24) &  86.59 (0.49) &  84.41 (0.53) &  78.69 (0.49) \\
        & Intrinsic &                94.60 (0.12) &  \textbf{94.23 (0.16)} &  \textbf{93.63 (0.14)} &  \textbf{91.76 (0.15)} &  86.39 (0.42) &  77.58 (0.58) &                \textbf{94.22 (0.11)} &  \textbf{93.82 (0.17)} &  \textbf{93.42 (0.16)} &  \textbf{91.58 (0.13)} &  \textbf{87.39 (0.29)} &  \textbf{79.90 (0.27)} &                92.75 (0.20) &  \textbf{92.28 (0.25)} &  91.74 (0.27) &  89.98 (0.28) &  \textbf{86.84 (0.30)} &  \textbf{80.59 (0.56)} \\\midrule
\multirow{3}{*}{MLP} & Constant &                83.16 (0.91) &  82.57 (0.86) &  81.76 (0.89) &  77.99 (0.37) &  72.27 (1.14) &  63.85 (0.78) &                78.47 (0.76) &  77.98 (0.72) &  77.17 (0.66) &  75.41 (0.60) &  72.08 (0.80) &  66.93 (0.37) &                75.13 (1.14) &  74.35 (1.00) &  73.26 (1.13) &  71.41 (0.76) &  69.56 (0.75) &  67.89 (0.18) \\
        & KNN &                83.17 (0.57) &  82.27 (0.64) &  81.64 (0.55) &  79.05 (0.26) &  72.26 (0.58) &  64.06 (0.63) &                78.88 (0.80) &  78.51 (0.74) &  77.53 (0.77) &  75.36 (0.39) &  70.11 (0.51) &  62.90 (0.51) &                73.76 (0.71) &  73.35 (0.59) &  73.11 (0.94) &  71.91 (0.56) &  67.84 (0.52) &  61.67 (0.70) \\
        & MICE &                82.82 (0.60) &  82.01 (0.75) &  81.36 (0.63) &  79.31 (0.45) &  74.51 (0.73) &  67.30 (0.98) &                77.17 (0.40) &  75.79 (0.24) &  75.02 (0.47) &  74.32 (0.35) &  72.65 (0.20) &  68.88 (0.29) &                72.83 (1.34) &  70.35 (1.00) &  69.23 (1.16) &  67.86 (1.06) &  68.13 (0.71) &  67.51 (0.36) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &                93.97 (0.18) &  93.28 (0.25) &  92.65 (0.25) &  90.44 (0.28) &  85.74 (0.57) &  76.78 (0.59) &                93.41 (0.15) &  92.85 (0.19) &  92.28 (0.22) &  90.24 (0.21) &  85.68 (0.28) &  76.69 (0.52) &                92.24 (0.28) &  91.67 (0.28) &  91.01 (0.23) &  88.69 (0.27) &  84.52 (0.27) &  73.62 (0.55) \\
        & KNN &                93.58 (0.17) &  92.81 (0.20) &  91.71 (0.30) &  89.63 (0.20) &  83.67 (0.54) &  75.08 (0.51) &                92.86 (0.18) &  92.19 (0.21) &  91.36 (0.30) &  89.05 (0.25) &  84.06 (0.39) &  76.20 (0.57) &                91.22 (0.22) &  90.51 (0.27) &  89.74 (0.31) &  87.53 (0.33) &  83.91 (0.43) &  74.82 (0.50) \\
        & MICE &                93.96 (0.17) &  93.28 (0.23) &  92.40 (0.28) &  90.00 (0.27) &  84.75 (0.71) &  76.05 (0.87) &                93.16 (0.18) &  92.28 (0.18) &  91.37 (0.16) &  89.29 (0.27) &  84.98 (0.34) &  76.91 (0.68) &                91.49 (0.35) &  89.80 (0.39) &  89.04 (0.42) &  86.44 (0.38) &  84.13 (0.38) &  76.20 (0.42) \\
        & Intrinsic &                94.31 (0.16) &  93.91 (0.19) &  93.30 (0.22) &  91.52 (0.17) &  86.56 (0.51) &  77.83 (0.67) &                93.62 (0.14) &  93.24 (0.15) &  92.79 (0.19) &  90.94 (0.22) &  86.76 (0.32) &  78.90 (0.43) &                \textbf{92.76 (0.14)} &  92.21 (0.17) &  91.61 (0.18) &  89.71 (0.16) &  86.15 (0.27) &  78.10 (0.50) \\\midrule
\multirow{3}{*}{SVM} & Constant &                92.10 (0.17) &  91.67 (0.23) &  90.78 (0.21) &  88.75 (0.28) &  83.83 (0.34) &  75.52 (0.53) &                90.04 (0.30) &  89.67 (0.34) &  89.11 (0.37) &  87.47 (0.27) &  83.57 (0.42) &  76.73 (0.24) &                86.35 (0.30) &  85.98 (0.30) &  85.74 (0.34) &  84.56 (0.29) &  82.17 (0.42) &  76.52 (0.73) \\
        & KNN &                92.52 (0.15) &  91.97 (0.18) &  91.02 (0.20) &  88.97 (0.25) &  83.34 (0.49) &  73.65 (0.58) &                90.72 (0.37) &  90.23 (0.35) &  89.54 (0.44) &  87.42 (0.28) &  82.45 (0.36) &  73.70 (0.39) &                87.25 (0.45) &  86.82 (0.46) &  86.42 (0.54) &  84.59 (0.47) &  80.84 (0.63) &  73.49 (0.51) \\
        & MICE &                92.50 (0.14) &  92.00 (0.19) &  91.14 (0.18) &  89.21 (0.25) &  84.40 (0.40) &  77.06 (0.44) &                90.49 (0.32) &  89.40 (0.30) &  88.84 (0.32) &  87.27 (0.29) &  83.81 (0.31) &  77.26 (0.24) &                87.20 (0.43) &  83.84 (0.73) &  82.30 (0.91) &  81.66 (0.89) &  81.44 (0.45) &  76.23 (0.63) \\\midrule
\multirow{3}{*}{TabNet} & Constant &                93.68 (0.13) &  93.09 (0.16) &  92.35 (0.18) &  90.07 (0.18) &  84.16 (0.36) &  75.25 (0.39) &                92.93 (0.20) &  92.40 (0.25) &  91.76 (0.29) &  89.58 (0.32) &  85.01 (0.46) &  76.81 (0.59) &                91.44 (0.25) &  90.79 (0.26) &  90.29 (0.19) &  88.33 (0.25) &  84.45 (0.44) &  76.85 (0.60) \\
        & KNN &                93.96 (0.16) &  93.28 (0.16) &  92.44 (0.28) &  90.15 (0.31) &  84.07 (0.53) &  74.32 (0.53) &                93.03 (0.18) &  92.45 (0.22) &  91.69 (0.26) &  89.13 (0.27) &  84.05 (0.24) &  75.33 (0.48) &                91.21 (0.24) &  90.49 (0.30) &  89.86 (0.22) &  87.15 (0.27) &  82.99 (0.27) &  74.45 (0.79) \\
        & MICE &                93.83 (0.17) &  92.38 (0.25) &  91.51 (0.20) &  90.00 (0.17) &  84.76 (0.32) &  76.56 (0.38) &                93.00 (0.21) &  90.66 (0.21) &  89.58 (0.31) &  88.33 (0.34) &  84.85 (0.47) &  77.15 (0.27) &                91.48 (0.25) &  86.67 (0.47) &  84.82 (0.48) &  83.23 (0.93) &  82.47 (0.69) &  76.63 (0.66) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &                92.66 (0.23) &  92.03 (0.27) &  91.21 (0.26) &  88.80 (0.32) &  82.77 (0.59) &  72.75 (0.65) &                91.61 (0.29) &  91.08 (0.32) &  90.39 (0.37) &  88.21 (0.35) &  83.50 (0.28) &  74.63 (0.14) &                89.87 (0.52) &  89.21 (0.57) &  88.73 (0.47) &  87.04 (0.39) &  83.91 (0.56) &  76.27 (0.68) \\
        & KNN &                93.18 (0.21) &  92.49 (0.23) &  91.56 (0.33) &  89.26 (0.31) &  82.80 (0.58) &  72.76 (0.71) &                91.82 (0.22) &  91.22 (0.28) &  90.53 (0.29) &  88.00 (0.33) &  83.12 (0.20) &  74.43 (0.42) &                90.10 (0.59) &  89.41 (0.60) &  88.90 (0.57) &  86.61 (0.48) &  82.64 (0.58) &  74.25 (0.58) \\
        & MICE &                93.03 (0.19) &  91.44 (0.32) &  90.74 (0.29) &  89.05 (0.17) &  83.35 (0.54) &  72.90 (0.67) &                92.04 (0.25) &  88.86 (0.35) &  87.40 (0.45) &  87.08 (0.50) &  83.63 (0.58) &  75.45 (0.64) &                90.73 (0.39) &  84.53 (0.90) &  82.47 (1.12) &  82.50 (1.11) &  82.35 (0.77) &  75.96 (0.76) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &                94.55 (0.13) &  94.19 (0.17) &  93.59 (0.16) &  91.61 (0.16) &  \textbf{86.69 (0.47)} &  \textbf{78.44 (0.55)} &                93.97 (0.14) &  93.56 (0.17) &  93.09 (0.20) &  91.43 (0.20) &  87.07 (0.33) &  79.48 (0.33) &                92.46 (0.11) &  92.01 (0.11) &  91.60 (0.13) &  \textbf{90.10 (0.11)} &  86.62 (0.29) &  79.80 (0.55) \\
        & KNN &                94.33 (0.12) &  93.71 (0.16) &  92.82 (0.20) &  90.56 (0.26) &  84.51 (0.62) &  74.49 (0.31) &                93.50 (0.12) &  92.92 (0.18) &  92.24 (0.19) &  89.73 (0.18) &  84.86 (0.13) &  76.73 (0.41) &                91.83 (0.19) &  91.11 (0.25) &  90.56 (0.24) &  88.20 (0.34) &  84.12 (0.40) &  76.33 (0.52) \\
        & MICE &                94.53 (0.15) &  93.27 (0.17) &  92.51 (0.23) &  90.71 (0.13) &  85.61 (0.44) &  76.88 (0.59) &                93.61 (0.15) &  91.95 (0.19) &  90.95 (0.17) &  89.19 (0.33) &  85.67 (0.50) &  78.43 (0.52) &                92.33 (0.15) &  90.05 (0.20) &  88.60 (0.33) &  86.11 (0.52) &  84.15 (0.68) &  78.60 (0.49) \\
        & Intrinsic &                94.44 (0.14) &  94.08 (0.17) &  93.50 (0.17) &  91.58 (0.20) &  86.39 (0.42) &  78.18 (0.64) &                93.94 (0.12) &  93.53 (0.15) &  93.17 (0.17) &  91.41 (0.18) &  87.25 (0.38) &  79.51 (0.20) &                91.95 (0.34) &  91.71 (0.34) &  91.33 (0.26) &  89.81 (0.17) &  86.51 (0.19) &  79.63 (0.51) \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 0\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 5\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 10\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                         0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &               92.80 (0.23) &  \textbf{92.25 (0.27)} &  \textbf{91.46 (0.25)} &  \textbf{88.36 (0.40)} &  \textbf{82.23 (0.49)} &  \textbf{72.97 (0.95)} &               92.64 (0.24) &  \textbf{91.85 (0.22)} &  \textbf{90.99 (0.22)} &  \textbf{88.43 (0.06)} &  \textbf{82.01 (0.42)} &  \textbf{73.75 (0.53)} &                92.52 (0.26) &  \textbf{91.91 (0.30)} &  91.15 (0.30) &  \textbf{88.64 (0.36)} &  \textbf{82.88 (0.42)} &  72.57 (0.46) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic &               92.49 (0.24) &  90.79 (0.28) &  88.78 (0.38) &  83.42 (0.69) &  72.75 (1.39) &  63.15 (2.21) &               92.43 (0.15) &  91.38 (0.14) &  90.56 (0.18) &  86.43 (0.23) &  77.30 (0.73) &  64.94 (1.29) &                92.11 (0.34) &  91.14 (0.33) &  90.04 (0.35) &  86.97 (0.56) &  79.15 (0.37) &  67.77 (0.56) \\
& Constant & 90.43 (0.42) & 88.42 (0.44) & 86.18 (0.36) & 80.96 (0.66) & 71.12 (1.09) & 63.09 (1.50) & 89.97 (0.37) & 89.03 (0.30) & 87.95 (0.31) & 85.18 (0.59) & 78.14 (0.89) & 68.44 (0.71) & 90.00 (0.54) & 89.16 (0.54) & 88.31 (0.54) & 85.61 (0.66) & 79.02 (0.62) & 69.39 (0.33) \\
& KNN & 90.05 (0.68) & 88.82 (0.54) & 87.24 (0.51) & 83.89 (0.40) & 78.09 (0.51) & 69.73 (0.62) & 89.93 (0.45) & 88.85 (0.53) & 87.84 (0.41) & 84.91 (0.65) & 78.04 (0.97) & 68.91 (0.60) & 89.86 (0.56) & 88.93 (0.49) & 88.18 (0.46) & 84.53 (0.52) & 77.80 (0.55) & 67.47 (0.58) \\
& MICE & 90.14 (0.64) & 88.72 (0.51) & 87.18 (0.34) & 83.47 (0.30) & 74.61 (1.09) & 66.24 (1.06) & 90.38 (0.42) & 89.35 (0.40) & 88.30 (0.34) & 85.82 (0.57) & 79.58 (0.49) & 71.15 (0.58) & 89.69 (0.58) & 88.96 (0.53) & 88.25 (0.51) & 86.07 (0.52) & 80.83 (0.35) & 71.92 (0.30) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &               91.19 (0.28) &  89.90 (0.34) &  88.53 (0.34) &  84.42 (0.51) &  76.76 (0.54) &  66.37 (0.70) &               91.07 (0.34) &  90.19 (0.40) &  89.64 (0.39) &  86.56 (0.58) &  80.17 (0.43) &  70.09 (0.51) &                90.97 (0.23) &  90.28 (0.13) &  89.71 (0.30) &  86.98 (0.36) &  80.33 (0.38) &  70.80 (0.38) \\
        & KNN &               91.19 (0.28) &  89.96 (0.22) &  88.52 (0.32) &  84.86 (0.28) &  79.79 (0.52) &  70.29 (0.42) &               91.06 (0.30) &  89.89 (0.44) &  88.84 (0.35) &  85.45 (0.39) &  78.76 (0.49) &  69.12 (0.57) &                90.80 (0.30) &  89.83 (0.26) &  88.98 (0.27) &  84.78 (0.52) &  77.85 (0.78) &  66.91 (0.14) \\
        & MICE &               91.19 (0.28) &  90.01 (0.33) &  88.65 (0.35) &  84.94 (0.39) &  78.00 (0.63) &  68.20 (0.74) &               91.24 (0.25) &  90.01 (0.33) &  88.88 (0.12) &  85.58 (0.30) &  79.35 (0.29) &  70.01 (0.64) &                90.84 (0.38) &  90.01 (0.36) &  89.25 (0.37) &  85.78 (0.36) &  79.68 (0.19) &  70.46 (0.38) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &               73.44 (0.32) &  71.63 (0.49) &  68.86 (0.68) &  64.30 (0.21) &  58.90 (1.01) &  54.51 (0.68) &               73.07 (0.25) &  71.45 (0.47) &  70.27 (0.21) &  66.94 (0.75) &  61.01 (0.58) &  56.45 (0.29) &                73.77 (0.42) &  72.41 (0.41) &  72.13 (0.33) &  68.04 (0.38) &  62.15 (0.69) &  56.29 (0.89) \\
        & KNN &               73.44 (0.32) &  72.22 (0.49) &  70.47 (0.59) &  67.49 (0.29) &  64.35 (0.21) &  60.04 (0.51) &               72.96 (0.42) &  71.77 (0.42) &  71.05 (0.21) &  68.13 (0.19) &  62.68 (0.38) &  58.10 (0.58) &                71.49 (0.80) &  70.49 (0.89) &  70.30 (0.55) &  66.86 (0.56) &  63.07 (0.41) &  56.23 (0.21) \\
        & MICE &               73.44 (0.32) &  72.62 (0.58) &  71.02 (0.32) &  67.79 (0.32) &  63.06 (1.01) &  57.85 (0.77) &               72.33 (0.42) &  71.15 (0.30) &  70.33 (0.34) &  67.89 (0.42) &  62.70 (0.99) &  56.42 (0.48) &                71.88 (0.53) &  70.99 (0.68) &  69.90 (0.96) &  67.75 (0.38) &  62.46 (0.37) &  57.42 (0.51) \\
        & Intrinsic &               73.44 (0.32) &  72.82 (0.41) &  71.27 (0.36) &  68.63 (0.79) &  63.23 (0.54) &  57.28 (0.56) &               75.75 (0.74) &  72.96 (0.51) &  71.55 (0.69) &  65.81 (1.03) &  58.52 (0.60) &  52.26 (0.83) &                75.05 (0.97) &  72.96 (0.90) &  71.59 (0.72) &  67.42 (0.64) &  59.11 (1.09) &  53.88 (1.53) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &               92.45 (0.21) &  87.72 (0.59) &  86.47 (0.50) &  83.26 (0.32) &  75.83 (0.94) &  66.69 (0.84) &               90.07 (0.56) &  89.35 (0.49) &  88.72 (0.43) &  86.35 (0.61) &  80.07 (0.50) &  70.29 (0.34) &                89.68 (0.59) &  89.04 (0.57) &  88.51 (0.55) &  85.97 (0.61) &  79.94 (0.40) &  70.41 (0.39) \\
        & KNN &               92.34 (0.20) &  87.44 (0.42) &  86.13 (0.40) &  83.27 (0.45) &  78.40 (0.74) &  70.25 (0.68) &               89.86 (0.55) &  88.88 (0.67) &  87.95 (0.51) &  85.58 (0.68) &  78.61 (0.47) &  69.74 (0.31) &                89.87 (0.49) &  89.13 (0.47) &  88.36 (0.46) &  84.70 (0.48) &  78.34 (0.58) &  67.81 (0.67) \\
        & MICE &               92.47 (0.23) &  87.47 (0.48) &  86.61 (0.37) &  84.37 (0.56) &  78.20 (0.33) &  70.08 (0.90) &               89.97 (0.57) &  89.35 (0.54) &  88.64 (0.52) &  86.62 (0.58) &  81.51 (0.41) &  73.15 (0.64) &                89.84 (0.56) &  89.23 (0.55) &  88.55 (0.58) &  86.28 (0.55) &  81.13 (0.42) &  \textbf{73.01 (0.10)} \\\midrule
GRAPE & Intrinsic & 84.92 (2.38) & 84.08 (0.91) & 81.45 (2.93) & 80.38 (1.52) & 71.82 (2.50) & 70.20 (0.85) & 80.79 (1.57) & 84.30 (0.88) & 83.76 (2.27) & 79.25 (1.01) & 72.44 (3.49) & 69.53 (0.70) & 85.16 (1.88) & 83.41 (2.08) & 81.06 (0.92) & 80.43 (1.16) & 79.42 (1.21) & 66.42 (2.31) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &               91.61 (0.25) &  84.57 (0.66) &  82.90 (0.53) &  78.26 (0.78) &  69.47 (0.48) &  60.78 (0.90) &               88.38 (0.46) &  87.59 (0.47) &  86.51 (0.54) &  83.83 (0.68) &  77.60 (0.59) &  68.16 (0.40) &                88.53 (0.25) &  87.57 (0.26) &  87.06 (0.34) &  83.98 (0.26) &  77.22 (0.84) &  66.62 (0.56) \\
        & KNN &               91.61 (0.25) &  85.07 (0.47) &  83.93 (0.54) &  80.10 (0.53) &  74.98 (0.55) &  66.77 (0.89) &               88.20 (0.54) &  87.14 (0.55) &  85.60 (0.48) &  83.03 (0.69) &  75.61 (0.67) &  66.96 (0.10) &                88.09 (0.26) &  87.24 (0.33) &  86.36 (0.35) &  82.35 (0.57) &  75.47 (0.39) &  64.84 (0.72) \\
        & MICE &               91.61 (0.25) &  85.10 (0.66) &  83.85 (0.52) &  79.89 (0.60) &  70.90 (0.20) &  62.35 (0.47) &               88.34 (0.60) &  87.49 (0.64) &  86.43 (0.56) &  84.56 (0.59) &  78.55 (0.72) &  69.45 (0.78) &                88.50 (0.13) &  87.64 (0.11) &  86.91 (0.16) &  84.40 (0.13) &  77.99 (0.51) &  69.59 (0.25) \\
        & Intrinsic &               91.61 (0.25) &  90.20 (0.23) &  88.18 (0.36) &  83.98 (0.33) &  75.44 (0.51) &  65.15 (0.38) &               91.82 (0.33) &  90.83 (0.30) &  89.75 (0.44) &  86.53 (0.71) &  78.20 (0.83) &  66.41 (1.06) &                91.78 (0.24) &  90.82 (0.17) &  90.28 (0.33) &  86.91 (0.42) &  79.84 (0.55) &  69.74 (0.43) \\\midrule
\multirow{3}{*}{MLP} & Constant &               84.61 (0.50) &  83.57 (0.46) &  82.37 (0.42) &  78.48 (0.65) &  69.99 (0.75) &  60.12 (0.95) &               82.93 (0.52) &  81.92 (0.47) &  80.94 (0.56) &  77.46 (0.28) &  69.86 (0.65) &  61.91 (0.51) &                83.47 (0.66) &  82.42 (0.59) &  80.95 (0.72) &  78.07 (0.48) &  69.82 (0.82) &  62.94 (0.83) \\
        & KNN &               84.61 (0.50) &  83.75 (0.44) &  82.57 (0.43) &  79.52 (0.29) &  76.30 (0.27) &  68.03 (0.69) &               82.83 (0.60) &  82.03 (0.70) &  80.74 (0.58) &  79.06 (0.64) &  73.52 (0.42) &  65.37 (0.56) &                82.30 (0.40) &  81.45 (0.46) &  80.02 (0.35) &  76.75 (0.50) &  71.43 (0.66) &  63.10 (0.54) \\
        & MICE &               84.61 (0.50) &  83.87 (0.47) &  82.99 (0.32) &  79.78 (0.80) &  72.22 (0.75) &  62.33 (0.91) &               83.25 (0.61) &  82.57 (0.54) &  81.41 (0.59) &  79.00 (0.23) &  72.91 (0.48) &  66.22 (0.43) &                82.72 (0.62) &  81.96 (0.59) &  81.14 (0.59) &  78.80 (0.42) &  74.00 (0.42) &  67.43 (0.63) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &               92.07 (0.26) &  90.70 (0.34) &  89.13 (0.32) &  84.30 (0.38) &  74.95 (0.32) &  64.06 (0.54) &               92.00 (0.30) &  91.15 (0.33) &  90.27 (0.34) &  87.68 (0.65) &  80.87 (0.39) &  70.25 (0.28) &                91.69 (0.29) &  90.85 (0.29) &  90.49 (0.26) &  87.67 (0.41) &  81.50 (0.42) &  71.04 (0.28) \\
        & KNN &               92.07 (0.26) &  90.89 (0.23) &  89.59 (0.21) &  85.63 (0.19) &  79.84 (0.38) &  70.64 (0.34) &               91.90 (0.33) &  90.82 (0.39) &  89.38 (0.31) &  86.50 (0.40) &  79.02 (0.46) &  69.51 (0.36) &                91.59 (0.28) &  90.55 (0.32) &  89.76 (0.28) &  85.83 (0.44) &  78.28 (0.52) &  67.41 (0.31) \\
        & MICE &               92.07 (0.26) &  90.93 (0.28) &  89.70 (0.23) &  85.70 (0.31) &  76.85 (0.35) &  66.75 (0.53) &               91.98 (0.26) &  91.15 (0.24) &  90.10 (0.29) &  87.75 (0.36) &  81.14 (0.41) &  70.88 (0.50) &                91.85 (0.34) &  90.96 (0.31) &  90.42 (0.31) &  87.41 (0.31) &  81.54 (0.27) &  72.04 (0.14) \\
        & Intrinsic &               92.29 (0.22) &  91.19 (0.21) &  89.43 (0.20) &  85.74 (0.21) &  78.12 (0.55) &  66.54 (0.85) &               92.33 (0.21) &  91.63 (0.30) &  90.80 (0.32) &  88.40 (0.35) &  81.60 (0.35) &  69.99 (0.75) &                92.31 (0.26) &  91.56 (0.25) &  91.04 (0.21) &  88.36 (0.47) &  82.03 (0.56) &  71.33 (0.46) \\\midrule
\multirow{3}{*}{SVM} & Constant &               81.57 (0.29) &  81.22 (0.31) &  80.28 (0.15) &  78.21 (0.41) &  73.64 (0.38) &  65.45 (0.64) &               81.39 (0.41) &  80.66 (0.50) &  80.22 (0.43) &  78.47 (0.31) &  73.84 (0.34) &  67.14 (0.37) &                81.26 (0.44) &  80.63 (0.42) &  80.13 (0.40) &  77.72 (0.68) &  73.56 (0.56) &  67.36 (0.32) \\
        & KNN &               81.57 (0.29) &  80.96 (0.32) &  80.07 (0.15) &  78.11 (0.13) &  75.70 (0.47) &  68.78 (0.60) &               81.41 (0.44) &  80.70 (0.47) &  79.84 (0.31) &  78.63 (0.25) &  74.33 (0.47) &  66.51 (0.43) &                81.43 (0.47) &  80.62 (0.54) &  80.24 (0.41) &  77.67 (0.42) &  73.52 (0.59) &  65.32 (0.59) \\
        & MICE &               81.57 (0.29) &  81.34 (0.30) &  80.56 (0.17) &  78.75 (0.37) &  75.00 (0.23) &  67.43 (0.37) &               81.41 (0.41) &  80.85 (0.48) &  80.53 (0.45) &  79.22 (0.34) &  75.71 (0.26) &  69.38 (0.42) &                81.35 (0.45) &  80.90 (0.47) &  80.43 (0.43) &  78.43 (0.63) &  75.34 (0.40) &  69.61 (0.31) \\\midrule
\multirow{3}{*}{TabNet} & Constant &               91.94 (0.13) &  85.92 (0.76) &  84.94 (0.55) &  82.00 (0.64) &  74.59 (0.48) &  65.40 (0.99) &               89.48 (0.68) &  88.73 (0.66) &  88.07 (0.48) &  85.80 (0.54) &  79.40 (0.71) &  69.45 (0.66) &                89.46 (0.70) &  88.82 (0.63) &  88.11 (0.63) &  85.55 (0.70) &  79.58 (0.50) &  70.89 (0.52) \\
        & KNN &               91.94 (0.13) &  85.66 (0.65) &  84.62 (0.64) &  81.96 (0.48) &  76.89 (0.60) &  68.91 (0.69) &               89.84 (0.47) &  88.76 (0.48) &  87.93 (0.29) &  85.12 (0.40) &  78.12 (0.69) &  69.06 (0.58) &                89.34 (0.61) &  88.64 (0.56) &  87.68 (0.53) &  84.05 (0.43) &  77.46 (0.79) &  67.89 (0.49) \\
        & MICE &               91.94 (0.13) &  86.04 (0.72) &  85.20 (0.53) &  82.75 (0.57) &  76.47 (0.64) &  67.49 (1.23) &               89.97 (0.30) &  89.32 (0.31) &  88.59 (0.27) &  86.53 (0.48) &  81.53 (0.58) &  72.62 (0.60) &                89.88 (0.45) &  89.28 (0.42) &  88.51 (0.44) &  86.16 (0.38) &  80.82 (0.35) &  72.23 (0.42) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &               90.53 (0.46) &  84.95 (0.61) &  83.65 (0.64) &  79.38 (0.31) &  69.33 (0.84) &  60.86 (0.87) &               89.52 (0.47) &  88.44 (0.45) &  87.20 (0.35) &  83.48 (0.61) &  73.52 (0.89) &  63.43 (0.44) &                89.09 (0.50) &  88.10 (0.39) &  87.09 (0.55) &  83.41 (0.83) &  75.95 (0.62) &  63.92 (1.06) \\
        & KNN &               90.85 (0.47) &  85.24 (0.60) &  84.50 (0.62) &  81.62 (0.57) &  75.80 (0.33) &  66.97 (0.66) &               89.43 (0.55) &  88.35 (0.55) &  87.22 (0.34) &  84.26 (0.75) &  77.07 (0.62) &  66.92 (0.31) &                89.25 (0.50) &  88.29 (0.47) &  87.48 (0.43) &  83.25 (0.48) &  76.80 (0.56) &  65.43 (0.62) \\
        & MICE &               90.56 (0.48) &  84.10 (0.54) &  83.03 (0.60) &  80.12 (0.25) &  71.83 (0.76) &  63.55 (0.64) &               89.34 (0.47) &  88.37 (0.49) &  87.11 (0.36) &  84.02 (0.52) &  76.33 (0.64) &  65.75 (0.97) &                89.06 (0.48) &  88.24 (0.44) &  87.18 (0.51) &  84.06 (0.55) &  77.80 (0.33) &  67.19 (0.77) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &               \textbf{92.92 (0.19)} &  87.44 (0.56) &  85.45 (0.46) &  80.82 (0.53) &  70.42 (0.78) &  60.87 (1.21) &               90.56 (0.44) &  89.93 (0.38) &  89.12 (0.36) &  86.60 (0.51) &  80.37 (0.48) &  69.22 (0.52) &                90.75 (0.38) &  89.93 (0.36) &  89.57 (0.43) &  86.89 (0.46) &  80.44 (0.47) &  71.10 (0.37) \\
        & KNN &               \textbf{92.92 (0.19)} &  87.72 (0.44) &  86.37 (0.47) &  82.69 (0.30) &  76.62 (0.35) &  67.82 (0.48) &               90.74 (0.35) &  89.69 (0.33) &  88.33 (0.22) &  85.30 (0.38) &  77.92 (0.54) &  68.60 (0.19) &                90.62 (0.45) &  89.67 (0.46) &  88.92 (0.45) &  84.78 (0.50) &  77.49 (0.57) &  66.97 (0.61) \\
        & MICE &               \textbf{92.92 (0.19)} &  87.69 (0.59) &  86.07 (0.43) &  81.87 (0.40) &  72.04 (0.76) &  62.44 (1.02) &               90.64 (0.38) &  89.92 (0.34) &  88.86 (0.39) &  86.58 (0.53) &  80.24 (0.55) &  70.21 (0.48) &                90.48 (0.42) &  89.64 (0.37) &  89.03 (0.47) &  86.41 (0.48) &  80.17 (0.38) &  70.80 (0.60) \\
        & Intrinsic &               \textbf{92.92 (0.19)} &  90.14 (0.23) &  87.44 (0.23) &  79.46 (0.47) &  68.05 (0.79) &  57.69 (1.06) &               \textbf{92.80 (0.26)} &  91.85 (0.29) &  90.75 (0.35) &  87.45 (0.19) &  78.12 (0.49) &  65.04 (1.19) &                \textbf{92.90 (0.17)} &  91.89 (0.15) &  \textbf{91.28 (0.28)} &  88.05 (0.39) &  81.20 (0.47) &  70.02 (0.84) \\
\bottomrule
\end{tabular}}

\vspace*{.5cm}

\resizebox{\textwidth}{!}{
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 25\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 50\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 75\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &                92.05 (0.32) &  91.40 (0.37) &  90.66 (0.28) &  \textbf{88.56 (0.49)} &  \textbf{83.16 (0.47)} &  73.15 (0.75) &                90.83 (0.47) &  90.36 (0.45) &  89.88 (0.53) &  87.74 (0.32) &  \textbf{82.92 (0.63)} &  74.07 (0.69) &                89.50 (0.74) &  89.08 (0.67) &  \textbf{88.65 (0.79)} &  \textbf{86.59 (0.62)} &  81.39 (0.70) &  73.62 (0.64) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic &                91.80 (0.39) &  91.08 (0.50) &  90.03 (0.52) &  87.15 (0.62) &  79.81 (0.66) &  68.51 (0.79) &                90.89 (0.34) &  90.14 (0.34) &  89.47 (0.38) &  87.05 (0.46) &  80.24 (0.34) &  70.49 (0.53) &                89.67 (0.55) &  88.98 (0.47) &  88.52 (0.54) &  85.99 (0.39) &  80.05 (0.64) &  70.99 (0.48) \\
& Constant & 89.56 (0.66) & 89.01 (0.63) & 88.17 (0.63) & 85.93 (0.50) & 80.93 (0.73) & 71.50 (0.58) & 89.01 (0.58) & 88.54 (0.51) & 87.68 (0.68) & 85.78 (0.82) & 80.34 (0.71) & 72.38 (0.90) & 80.78 (4.17) & 80.21 (4.13) & 79.70 (3.92) & 77.04 (3.72) & 73.24 (3.48) & 65.57 (2.32) \\
& KNN & 89.41 (0.66) & 88.47 (0.67) & 87.54 (0.58) & 84.46 (0.69) & 77.73 (0.67) & 66.47 (0.51) & 88.70 (0.68) & 87.92 (0.70) & 86.92 (0.66) & 83.85 (0.65) & 77.11 (0.62) & 67.18 (0.88) & 84.07 (2.33) & 83.16 (2.33) & 82.47 (2.38) & 78.82 (2.29) & 72.98 (1.87) & 63.75 (1.39) \\ 
& MICE & 89.53 (0.54) & 88.90 (0.56) & 87.80 (0.58) & 85.85 (0.46) & 81.60 (0.53) & 72.58 (0.40) & 88.36 (0.24) & 86.87 (0.39) & 85.84 (0.33) & 83.93 (0.30) & 78.84 (0.64) & 72.26 (0.49) & 87.08 (0.99) & 85.36 (1.23) & 83.86 (1.56) & 80.68 (1.41) & 76.63 (1.35) & 68.28 (1.84) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &                90.75 (0.29) &  90.08 (0.31) &  89.41 (0.27) &  86.92 (0.42) &  81.83 (0.70) &  71.68 (0.67) &                89.74 (0.32) &  89.38 (0.33) &  88.56 (0.37) &  87.19 (0.32) &  81.94 (0.49) &  73.59 (0.55) &                86.95 (1.00) &  86.69 (1.02) &  86.35 (0.89) &  84.49 (0.83) &  81.08 (0.79) &  73.97 (0.35) \\
        & KNN &                90.48 (0.34) &  89.51 (0.27) &  88.64 (0.23) &  85.05 (0.44) &  77.73 (0.37) &  67.40 (0.57) &                87.99 (0.51) &  87.25 (0.57) &  86.47 (0.50) &  84.03 (0.23) &  78.45 (0.58) &  69.04 (0.76) &                83.32 (1.16) &  82.91 (1.10) &  82.21 (0.91) &  79.79 (1.06) &  75.60 (0.97) &  67.29 (0.58) \\
        & MICE &                90.72 (0.38) &  89.53 (0.42) &  88.72 (0.34) &  86.14 (0.47) &  80.83 (0.64) &  71.67 (0.43) &                90.06 (0.33) &  87.74 (0.24) &  86.15 (0.80) &  84.32 (0.63) &  80.11 (0.42) &  72.95 (0.71) &                87.50 (0.68) &  83.73 (1.01) &  82.22 (1.03) &  79.08 (0.80) &  77.09 (1.18) &  71.52 (0.30) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &                71.35 (0.47) &  70.38 (0.50) &  69.62 (0.22) &  67.65 (0.69) &  63.74 (0.48) &  58.70 (0.73) &                66.31 (0.57) &  66.07 (0.60) &  66.23 (0.64) &  65.36 (0.59) &  61.94 (0.70) &  59.18 (0.86) &                60.57 (1.02) &  60.51 (0.89) &  60.34 (0.85) &  60.45 (1.10) &  59.91 (0.67) &  58.32 (0.56) \\
        & KNN &                68.93 (0.80) &  67.53 (0.93) &  67.59 (0.72) &  65.06 (0.86) &  59.78 (0.51) &  55.41 (0.59) &                64.60 (1.06) &  64.12 (1.00) &  64.42 (0.85) &  62.30 (1.02) &  58.55 (0.73) &  55.13 (0.29) &                59.91 (0.43) &  59.52 (0.52) &  58.68 (0.48) &  57.95 (0.42) &  55.69 (0.35) &  54.27 (0.80) \\
        & MICE &                70.86 (0.57) &  70.17 (0.51) &  68.84 (0.56) &  66.50 (0.72) &  62.50 (0.54) &  57.39 (0.75) &                67.24 (0.80) &  65.93 (0.75) &  65.19 (0.54) &  62.76 (0.97) &  60.71 (0.53) &  57.44 (0.34) &                61.79 (1.15) &  61.00 (0.84) &  60.48 (0.59) &  59.24 (0.61) &  57.82 (0.69) &  55.72 (0.51) \\
        & Intrinsic &                74.22 (0.53) &  73.39 (0.67) &  72.51 (0.44) &  69.15 (0.72) &  63.92 (1.17) &  57.38 (0.97) &                70.77 (2.97) &  70.64 (2.69) &  69.61 (2.35) &  68.55 (1.53) &  64.65 (1.31) &  60.26 (0.92) &                60.97 (1.78) &  61.55 (1.54) &  61.84 (1.23) &  62.21 (1.14) &  61.96 (1.17) &  59.36 (0.68) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &                89.48 (0.55) &  89.01 (0.60) &  88.11 (0.56) &  86.25 (0.60) &  81.36 (0.67) &  71.67 (0.48) &                81.39 (7.42) &  81.11 (7.35) &  80.60 (7.23) &  78.93 (6.85) &  74.58 (5.83) &  67.96 (4.27) &                49.99 (0.01) &  49.99 (0.01) &  49.99 (0.01) &  49.99 (0.01) &  49.99 (0.01) &  49.99 (0.01) \\
        & KNN &                89.47 (0.51) &  88.68 (0.50) &  87.63 (0.43) &  85.07 (0.51) &  78.05 (0.32) &  67.20 (0.70) &                88.13 (0.59) &  87.44 (0.58) &  86.57 (0.47) &  83.44 (0.44) &  76.93 (0.45) &  68.25 (0.78) &                57.41 (7.00) &  57.20 (6.80) &  57.14 (6.74) &  56.36 (6.01) &  55.33 (5.04) &  53.65 (3.45) \\
        & MICE &                89.28 (0.68) &  88.64 (0.75) &  87.48 (0.76) &  85.85 (0.59) &  81.85 (0.68) &  73.03 (0.40) &                80.82 (7.31) &  79.75 (7.05) &  78.71 (6.82) &  77.51 (6.51) &  73.10 (5.46) &  68.68 (4.42) &                64.66 (8.47) &  63.97 (8.08) &  63.50 (7.83) &  62.30 (7.12) &  60.50 (6.07) &  57.65 (4.43) \\\midrule
GRAPE & Intrinsic & 84.60 (3.23) & 82.07 (1.79) & 83.58 (0.89) & 78.21 (3.76) & 77.54 (2.12) & 64.59 (4.15) & 85.95 (1.05) & 84.83 (1.45) & 78.55 (6.28) & 82.01 (1.14) & 79.70 (0.76) & 71.69 (0.97) & 85.43 (0.93) & 85.47 (1.55) & 82.29 (2.25) & 83.29 (1.01) & 79.08 (1.48) & 73.72 (0.38) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &                87.72 (0.25) &  86.97 (0.25) &  85.94 (0.38) &  83.46 (0.60) &  77.92 (0.44) &  68.66 (0.64) &                87.41 (0.43) &  86.93 (0.42) &  85.89 (0.47) &  83.54 (0.55) &  76.89 (0.48) &  68.72 (1.10) &                86.34 (0.60) &  85.40 (0.66) &  84.92 (0.42) &  82.15 (0.21) &  76.59 (0.62) &  67.83 (0.42) \\
        & KNN &                86.11 (0.23) &  85.09 (0.24) &  83.95 (0.37) &  80.96 (0.59) &  73.97 (0.13) &  64.36 (1.06) &                83.53 (0.81) &  82.66 (0.83) &  81.79 (0.77) &  79.14 (0.47) &  73.71 (0.65) &  65.07 (0.91) &                76.86 (1.76) &  76.23 (1.48) &  76.24 (1.30) &  73.42 (1.10) &  69.00 (0.85) &  62.23 (0.27) \\
        & MICE &                87.67 (0.34) &  86.64 (0.39) &  85.75 (0.40) &  83.47 (0.23) &  77.97 (0.19) &  69.30 (0.57) &                86.17 (0.70) &  84.85 (0.67) &  83.93 (0.45) &  81.45 (0.63) &  76.37 (0.73) &  69.84 (0.82) &                84.53 (0.47) &  82.90 (0.32) &  82.09 (0.27) &  79.87 (0.29) &  75.06 (0.26) &  67.00 (0.53) \\
        & Intrinsic &                91.47 (0.23) &  90.70 (0.28) &  89.63 (0.23) &  86.77 (0.44) &  80.58 (0.31) &  69.20 (0.46) &                90.23 (0.59) &  89.28 (0.64) &  88.59 (0.61) &  86.32 (0.81) &  79.90 (0.58) &  70.77 (0.21) &                87.12 (0.50) &  86.26 (0.49) &  85.60 (0.47) &  82.89 (0.43) &  78.10 (0.65) &  69.19 (0.51) \\\midrule
\multirow{3}{*}{MLP} & Constant &                80.37 (0.65) &  79.10 (0.68) &  78.35 (0.70) &  75.36 (0.68) &  69.13 (0.76) &  61.78 (1.02) &                78.32 (0.84) &  77.27 (0.94) &  76.63 (0.80) &  74.12 (0.90) &  69.96 (0.86) &  63.57 (0.71) &                73.96 (0.50) &  73.28 (0.40) &  72.46 (0.62) &  69.91 (0.46) &  70.09 (0.38) &  66.19 (0.60) \\
        & KNN &                77.71 (0.76) &  77.09 (0.76) &  76.17 (0.86) &  74.99 (0.41) &  67.17 (0.95) &  60.40 (0.87) &                72.96 (0.50) &  72.41 (0.37) &  72.43 (0.49) &  69.41 (0.20) &  65.55 (0.84) &  58.22 (1.26) &                66.87 (1.62) &  66.53 (1.44) &  66.06 (1.29) &  63.93 (1.35) &  62.06 (1.24) &  56.14 (0.32) \\
        & MICE &                79.59 (0.60) &  79.02 (0.52) &  77.75 (0.59) &  75.95 (0.64) &  71.55 (1.53) &  62.82 (1.99) &                72.66 (0.97) &  71.81 (0.89) &  70.76 (1.13) &  70.46 (0.50) &  68.62 (0.58) &  64.44 (0.70) &                68.99 (0.74) &  67.23 (0.77) &  66.52 (1.06) &  63.71 (0.55) &  65.12 (0.63) &  64.18 (1.02) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &                91.23 (0.26) &  90.44 (0.31) &  89.69 (0.28) &  87.58 (0.30) &  82.47 (0.49) &  72.00 (0.43) &                90.34 (0.42) &  89.48 (0.41) &  89.16 (0.38) &  87.09 (0.57) &  81.53 (0.53) &  71.71 (0.60) &                89.25 (0.44) &  88.83 (0.41) &  88.05 (0.38) &  85.00 (0.59) &  79.63 (0.29) &  68.80 (0.30) \\
        & KNN &                91.07 (0.31) &  89.94 (0.31) &  89.02 (0.43) &  85.62 (0.25) &  77.57 (0.49) &  67.50 (0.71) &                88.79 (0.51) &  87.76 (0.52) &  87.15 (0.51) &  84.17 (0.31) &  78.06 (0.41) &  68.47 (0.71) &                83.58 (0.52) &  82.97 (0.42) &  82.26 (0.32) &  79.99 (0.70) &  75.67 (0.87) &  66.26 (0.67) \\
        & MICE &                91.30 (0.26) &  90.54 (0.40) &  89.44 (0.32) &  87.33 (0.34) &  81.72 (0.56) &  72.32 (0.46) &                89.46 (0.37) &  88.29 (0.31) &  87.61 (0.40) &  85.42 (0.72) &  79.95 (0.54) &  72.49 (0.47) &                86.97 (0.62) &  85.48 (0.52) &  84.40 (0.58) &  81.33 (0.45) &  77.10 (0.42) &  69.33 (0.42) \\
        & Intrinsic &                92.13 (0.29) &  91.26 (0.37) &  90.31 (0.35) &  88.49 (0.30) &  82.55 (0.64) &  73.04 (0.46) &                91.24 (0.26) &  90.60 (0.31) &  89.77 (0.29) &  87.81 (0.38) &  82.58 (0.51) &  74.11 (0.38) &                \textbf{90.05 (0.57)} &  \textbf{89.26 (0.54)} &  88.48 (0.42) &  86.56 (0.54) &  81.39 (0.40) &  72.14 (0.38) \\\midrule
\multirow{3}{*}{SVM} & Constant &                80.45 (0.36) &  80.04 (0.30) &  79.17 (0.42) &  77.96 (0.57) &  73.76 (0.40) &  67.45 (0.80) &                78.55 (0.51) &  78.31 (0.46) &  77.74 (0.49) &  77.04 (0.37) &  73.78 (0.55) &  68.11 (0.46) &                76.35 (0.98) &  76.12 (0.92) &  75.49 (0.97) &  73.68 (1.16) &  72.80 (1.06) &  67.04 (0.71) \\
        & KNN &                80.03 (0.30) &  79.62 (0.34) &  78.75 (0.31) &  77.76 (0.52) &  71.57 (0.33) &  64.84 (0.56) &                78.09 (0.74) &  77.70 (0.81) &  77.28 (0.61) &  75.34 (0.53) &  70.84 (0.68) &  64.16 (0.87) &                75.46 (1.05) &  75.26 (0.98) &  74.26 (0.97) &  72.01 (1.00) &  69.92 (1.37) &  62.48 (0.68) \\
        & MICE &                80.47 (0.37) &  80.20 (0.34) &  79.44 (0.49) &  78.71 (0.61) &  75.38 (0.33) &  69.15 (0.83) &                78.34 (0.63) &  77.82 (0.63) &  77.47 (0.61) &  77.17 (0.47) &  74.78 (0.51) &  69.79 (0.39) &                74.75 (0.97) &  73.33 (0.86) &  71.80 (0.99) &  70.52 (0.81) &  71.29 (0.95) &  66.99 (0.50) \\\midrule
\multirow{3}{*}{TabNet} & Constant &                88.97 (0.64) &  88.49 (0.61) &  87.51 (0.61) &  85.27 (0.81) &  80.26 (0.47) &  70.77 (0.86) &                88.15 (0.61) &  87.42 (0.61) &  87.01 (0.60) &  84.96 (0.76) &  78.86 (0.71) &  70.77 (1.36) &                87.02 (0.68) &  86.31 (0.67) &  85.99 (0.69) &  83.93 (0.72) &  79.19 (0.48) &  72.09 (0.33) \\
        & KNN &                88.89 (0.58) &  88.03 (0.62) &  86.78 (0.57) &  84.31 (0.56) &  77.49 (0.55) &  67.16 (0.34) &                88.09 (0.47) &  87.23 (0.55) &  86.78 (0.37) &  83.17 (0.52) &  76.40 (0.33) &  68.14 (0.70) &                85.13 (0.97) &  84.31 (0.91) &  83.83 (0.77) &  80.39 (0.95) &  75.16 (0.74) &  66.24 (0.59) \\
        & MICE &                89.09 (0.52) &  88.38 (0.61) &  87.24 (0.65) &  85.85 (0.56) &  81.55 (0.59) &  72.66 (0.32) &                87.96 (0.71) &  86.15 (0.69) &  85.42 (0.64) &  83.09 (0.80) &  78.38 (0.61) &  72.49 (0.82) &                87.10 (0.80) &  83.62 (1.52) &  82.36 (1.60) &  80.15 (1.35) &  77.66 (0.72) &  70.72 (0.95) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &                88.05 (0.42) &  87.25 (0.47) &  86.16 (0.49) &  83.61 (0.48) &  76.93 (0.69) &  65.61 (1.07) &                87.10 (0.68) &  86.41 (0.68) &  85.60 (0.64) &  83.15 (0.58) &  77.30 (0.58) &  69.62 (0.64) &                85.30 (0.93) &  84.69 (0.84) &  83.88 (0.99) &  81.41 (0.87) &  76.04 (0.92) &  69.08 (0.62) \\
        & KNN &                88.53 (0.63) &  87.63 (0.67) &  86.42 (0.59) &  83.80 (0.48) &  76.46 (0.35) &  65.22 (0.44) &                86.63 (0.80) &  85.87 (0.79) &  85.09 (0.72) &  81.67 (0.51) &  74.57 (0.40) &  66.66 (0.83) &                84.48 (0.89) &  83.60 (0.95) &  82.59 (0.91) &  79.00 (0.98) &  73.44 (0.76) &  65.45 (0.69) \\
        & MICE &                87.83 (0.62) &  87.18 (0.72) &  86.03 (0.61) &  83.66 (0.64) &  78.94 (0.45) &  68.83 (0.86) &                85.73 (0.72) &  83.23 (0.72) &  82.00 (0.59) &  80.23 (0.75) &  76.08 (0.38) &  69.99 (0.45) &                83.83 (0.93) &  78.97 (1.18) &  77.87 (1.38) &  75.57 (1.42) &  74.56 (1.10) &  69.26 (0.85) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &                90.67 (0.29) &  89.95 (0.39) &  89.16 (0.35) &  86.98 (0.46) &  82.07 (0.62) &  \textbf{73.38 (0.54)} &                89.15 (0.69) &  88.75 (0.66) &  88.22 (0.59) &  86.02 (0.77) &  81.58 (0.64) &  73.47 (0.69) &                87.77 (0.51) &  87.29 (0.61) &  87.02 (0.48) &  84.81 (0.44) &  81.46 (0.32) &  73.72 (0.35) \\
        & KNN &                90.10 (0.35) &  88.97 (0.38) &  88.33 (0.43) &  85.19 (0.50) &  77.64 (0.30) &  66.30 (0.35) &                87.81 (0.75) &  86.95 (0.76) &  86.20 (0.61) &  83.42 (0.68) &  77.10 (0.80) &  68.23 (0.95) &                83.86 (0.94) &  83.09 (0.89) &  82.55 (0.79) &  80.19 (0.81) &  75.30 (1.02) &  67.37 (0.48) \\
        & MICE &                90.29 (0.42) &  89.51 (0.51) &  88.52 (0.42) &  86.17 (0.51) &  81.30 (0.46) &  71.88 (0.40) &                88.94 (0.59) &  87.60 (0.52) &  86.55 (0.57) &  84.67 (0.64) &  79.77 (0.53) &  72.74 (0.62) &                87.52 (0.72) &  85.90 (0.70) &  84.90 (0.78) &  82.29 (0.56) &  78.90 (0.37) &  72.25 (0.55) \\
        & Intrinsic &                \textbf{92.79 (0.23)} &  \textbf{92.05 (0.32)} &  \textbf{91.03 (0.27)} &  88.50 (0.42) &  82.72 (0.42) &  72.80 (0.56) &                \textbf{91.28 (0.48)} &  \textbf{90.74 (0.48)} &  \textbf{89.90 (0.49)} &  \textbf{88.07 (0.49)} &  82.68 (0.58) &  \textbf{74.33 (0.55)} &                88.86 (0.90) &  88.28 (0.79) &  87.84 (0.59) &  85.89 (0.42) &  \textbf{81.75 (0.62)} &  \textbf{74.30 (0.36)} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 0\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 5\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 10\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                         0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &               \textbf{76.89 (1.19)} &  \textbf{76.53 (1.41)} &  \textbf{76.05 (1.28)} &  74.46 (1.70) &  71.71 (1.69) &  68.41 (1.90) &               \textbf{77.19 (0.91)} &  \textbf{76.63 (0.81)} &  76.00 (0.80) &  75.40 (1.22) &  69.31 (1.57) &  62.68 (2.01) &                76.56 (1.04) &  76.48 (0.96) &  75.89 (1.16) &  74.46 (1.36) &  68.62 (0.61) &  63.54 (2.41) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 74.91 (1.67) & 72.74 (2.10) & 68.80 (3.44) & 64.38 (1.09) & 56.16 (2.04) & 54.28 (2.73) & 76.23 (1.06) & 74.11 (1.37) & 72.06 (1.24) & 69.24 (1.22) & 59.64 (2.67) & 57.84 (2.11) & 77.19 (1.06) & 74.69 (1.48) & 74.75 (0.99) & 70.63 (2.01) & 59.94 (2.32) & 55.37 (0.72) \\
& Constant & 74.97 (1.18) & 74.38 (1.27) & 72.46 (1.25) & 72.54 (0.89) & 68.79 (1.14) & 60.90 (0.98) & 76.39 (1.67) & 75.70 (1.75) & 75.32 (1.35) & 73.07 (1.76) & 69.91 (2.59) & 65.89 (3.60) & 76.22 (1.18) & 76.16 (1.27) & 75.44 (1.52) & 74.88 (1.17) & 71.08 (1.07) & 68.01 (1.84) \\
& KNN & 75.24 (1.76) & 75.42 (1.90) & 74.75 (1.50) & 74.57 (1.93) & 72.40 (0.97) & 71.26 (1.28) & 75.47 (1.34) & 74.87 (1.67) & 75.17 (1.12) & 74.76 (1.33) & 72.64 (1.97) & 67.55 (1.48) & 75.60 (0.41) & 75.49 (0.42) & 75.11 (0.47) & 74.99 (0.89) & 72.92 (0.97) & 69.74 (2.33) \\
& MICE & 75.26 (1.18) & 75.04 (1.05) & 74.54 (1.22) & 73.77 (1.47) & 73.85 (0.84) & 67.64 (1.86) & 74.92 (1.32) & 74.69 (1.50) & 75.08 (1.13) & 74.74 (1.69) & 72.84 (2.95) & 68.88 (1.25) & 75.16 (1.60) & 75.21 (1.59) & 75.43 (1.54) & 74.97 (1.47) & 72.31 (1.87) & 72.30 (1.94) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &               68.23 (0.74) &  67.88 (1.08) &  66.55 (1.23) &  66.21 (2.03) &  56.97 (2.11) &  58.81 (2.74) &               69.02 (1.76) &  68.56 (2.10) &  67.50 (1.49) &  68.84 (1.23) &  63.56 (3.17) &  56.85 (1.57) &                68.86 (0.73) &  67.77 (0.33) &  68.11 (0.89) &  67.07 (1.27) &  60.74 (1.57) &  58.90 (1.99) \\
        & KNN &               68.23 (0.74) &  68.67 (0.84) &  68.37 (0.69) &  69.97 (0.34) &  65.56 (0.91) &  65.18 (0.64) &               68.35 (1.29) &  67.89 (1.61) &  67.65 (1.26) &  69.16 (0.40) &  65.33 (2.55) &  59.82 (2.02) &                68.81 (1.02) &  68.93 (0.80) &  68.72 (1.26) &  69.14 (2.07) &  66.81 (0.77) &  64.51 (1.99) \\
        & MICE &               68.23 (0.74) &  68.27 (0.94) &  68.08 (0.76) &  68.46 (0.97) &  61.19 (1.33) &  59.91 (2.13) &               69.91 (0.76) &  69.23 (1.04) &  66.45 (1.94) &  65.38 (2.17) &  59.71 (1.86) &  56.81 (1.99) &                69.64 (1.00) &  69.05 (0.62) &  68.65 (1.48) &  66.73 (1.52) &  62.25 (0.97) &  57.35 (2.21) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &               55.84 (0.36) &  54.28 (0.76) &  55.10 (0.68) &  51.65 (1.14) &  53.83 (0.78) &  50.01 (0.56) &               52.67 (0.59) &  51.55 (0.75) &  51.29 (0.58) &  50.75 (0.89) &  50.02 (0.56) &  51.36 (1.62) &                58.21 (0.86) &  56.42 (0.87) &  55.98 (1.03) &  55.63 (1.71) &  54.31 (1.44) &  50.99 (0.17) \\
        & KNN &               55.84 (0.36) &  55.98 (0.49) &  56.16 (0.25) &  54.23 (0.83) &  55.73 (1.38) &  56.75 (1.27) &               55.11 (0.70) &  54.40 (0.96) &  54.76 (0.34) &  54.29 (1.83) &  52.41 (1.03) &  52.30 (1.18) &                56.79 (1.77) &  56.62 (1.21) &  56.24 (1.63) &  56.05 (1.59) &  54.79 (1.13) &  53.29 (1.38) \\
        & MICE &               55.84 (0.36) &  55.59 (0.47) &  54.98 (0.71) &  53.93 (1.08) &  54.12 (0.52) &  51.35 (0.80) &               56.75 (1.19) &  56.26 (1.05) &  55.95 (0.38) &  54.46 (1.06) &  52.63 (0.89) &  50.69 (0.89) &                57.22 (0.87) &  56.26 (0.87) &  55.59 (0.63) &  53.72 (1.00) &  52.96 (1.37) &  49.52 (1.10) \\
        & Intrinsic &               55.84 (0.36) &  55.44 (0.28) &  55.44 (1.09) &  54.61 (0.72) &  54.86 (0.68) &  51.02 (0.69) &               56.24 (1.52) &  54.67 (1.60) &  54.44 (1.20) &  51.73 (1.00) &  53.11 (1.19) &  51.54 (1.31) &                55.63 (1.52) &  54.64 (1.26) &  52.91 (1.48) &  51.82 (1.85) &  51.39 (1.04) &  50.00 (0.87) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &               76.25 (1.16) &  75.30 (0.90) &  74.29 (1.09) &  73.70 (0.97) &  70.52 (1.33) &  65.57 (2.79) &               76.49 (1.18) &  75.96 (1.22) &  76.00 (0.92) &  75.30 (1.34) &  71.66 (3.30) &  67.50 (1.25) &                \textbf{77.35 (1.02)} &  \textbf{76.92 (1.06)} &  76.74 (1.19) &  75.09 (1.37) &  73.22 (1.22) &  71.07 (2.53) \\
        & KNN &               75.24 (1.56) &  74.59 (1.85) &  75.13 (1.57) &  75.06 (1.19) &  \textbf{74.27 (1.48)} &  \textbf{71.85 (1.27)} &               76.60 (1.23) &  76.27 (1.52) &  76.37 (1.24) &  76.06 (1.42) &  73.91 (1.72) &  68.99 (2.49) &                76.83 (0.86) &  76.81 (0.91) &  \textbf{76.80 (1.12)} &  \textbf{75.57 (0.94)} &  \textbf{74.21 (1.66)} &  71.34 (1.65) \\
        & MICE &               76.44 (1.20) &  75.92 (1.18) &  75.76 (1.29) &  \textbf{75.35 (1.11)} &  73.63 (0.65) &  69.59 (1.85) &               76.74 (1.21) &  76.61 (1.18) &  \textbf{76.95 (1.08)} &  \textbf{76.49 (1.68)} &  \textbf{73.96 (1.72)} &  \textbf{69.08 (1.84)} &                75.82 (1.22) &  75.75 (1.27) &  76.13 (1.25) &  75.30 (1.29) &  73.34 (1.58) &  \textbf{74.05 (2.16)} \\\midrule
GRAPE & Intrinsic & 76.29 (1.39) & 75.53 (1.44) & 76.00 (1.33) & 73.36 (1.18) & 71.29 (1.23) & 66.64 (2.44) & 75.07 (0.88) & 75.26 (1.42) & 70.12 (4.62) & 72.39 (1.63) & 68.00 (4.01) & 60.81 (2.70) & 75.91 (1.11) & 70.44 (4.75) & 71.53 (2.88) & 70.25 (5.38) & 69.76 (1.95) & 60.72 (4.39) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &               69.68 (1.87) &  68.31 (1.80) &  66.30 (1.88) &  65.87 (3.34) &  57.20 (1.31) &  54.36 (1.40) &               67.72 (1.51) &  67.53 (2.19) &  66.14 (2.22) &  65.21 (1.50) &  62.02 (2.46) &  55.36 (2.02) &                69.23 (1.62) &  66.32 (1.80) &  67.19 (1.91) &  66.12 (2.17) &  61.34 (1.06) &  59.11 (2.25) \\
        & KNN &               69.68 (1.87) &  69.76 (2.23) &  69.47 (2.44) &  69.70 (2.56) &  64.72 (0.93) &  62.28 (0.47) &               68.09 (1.84) &  66.21 (1.78) &  65.95 (1.71) &  66.42 (1.72) &  62.49 (2.16) &  61.25 (3.05) &                68.19 (1.57) &  67.64 (1.67) &  67.61 (1.63) &  66.10 (1.94) &  67.21 (1.38) &  62.27 (2.02) \\
        & MICE &               69.68 (1.87) &  68.38 (2.34) &  69.01 (2.33) &  69.90 (1.85) &  62.69 (1.84) &  57.41 (1.89) &               70.02 (1.78) &  68.48 (1.64) &  68.10 (1.29) &  66.55 (1.42) &  61.62 (2.40) &  52.61 (2.42) &                68.15 (2.09) &  67.43 (2.37) &  66.95 (2.23) &  66.22 (1.62) &  62.65 (3.08) &  58.43 (1.31) \\
        & Intrinsic &               69.68 (1.87) &  68.23 (1.78) &  67.45 (2.26) &  68.63 (3.01) &  58.10 (3.18) &  48.56 (1.53) &               67.86 (1.60) &  68.71 (1.90) &  68.07 (1.89) &  66.53 (1.97) &  65.45 (2.73) &  60.76 (1.78) &                70.05 (1.46) &  68.39 (1.77) &  69.45 (1.27) &  66.36 (1.48) &  62.22 (2.52) &  61.52 (3.12) \\\midrule
\multirow{3}{*}{MLP} & Constant &               62.15 (2.21) &  59.82 (1.29) &  59.45 (2.84) &  61.62 (2.24) &  60.50 (2.75) &  54.31 (3.36) &               59.71 (2.63) &  58.48 (2.24) &  60.32 (2.49) &  59.46 (2.68) &  59.67 (2.06) &  53.16 (3.10) &                61.81 (1.88) &  61.51 (1.03) &  60.17 (1.81) &  58.55 (3.69) &  54.39 (2.20) &  52.62 (4.19) \\
        & KNN &               62.15 (2.21) &  62.15 (2.21) &  61.80 (2.35) &  64.77 (2.03) &  61.90 (2.93) &  63.28 (3.35) &               61.52 (1.71) &  60.98 (1.79) &  60.73 (1.95) &  64.47 (0.64) &  61.38 (1.74) &  59.42 (3.42) &                62.85 (2.34) &  64.01 (1.91) &  62.52 (2.65) &  63.30 (2.62) &  60.91 (1.61) &  57.60 (2.46) \\
        & MICE &               62.15 (2.21) &  60.75 (1.69) &  61.15 (1.98) &  62.81 (1.40) &  61.75 (2.79) &  56.28 (2.80) &               61.21 (2.73) &  61.12 (2.88) &  60.89 (2.88) &  59.91 (3.11) &  57.06 (3.50) &  51.67 (3.55) &                61.67 (2.47) &  62.39 (2.12) &  62.16 (2.15) &  58.29 (4.04) &  56.94 (2.12) &  54.73 (4.01) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &               74.29 (1.55) &  73.35 (0.73) &  71.50 (1.50) &  71.06 (1.66) &  58.17 (1.27) &  56.78 (2.37) &               73.84 (1.23) &  72.75 (1.13) &  73.18 (1.40) &  71.33 (0.82) &  65.73 (2.55) &  59.73 (1.44) &                71.99 (1.20) &  71.91 (1.22) &  70.12 (1.51) &  73.22 (1.03) &  66.53 (0.28) &  61.60 (1.19) \\
        & KNN &               74.29 (1.55) &  74.45 (1.14) &  74.44 (1.38) &  74.69 (1.33) &  71.53 (0.46) &  69.25 (0.46) &               73.44 (1.31) &  73.32 (1.43) &  73.51 (1.16) &  73.16 (0.79) &  69.90 (0.96) &  65.54 (1.77) &                73.96 (1.17) &  73.73 (1.60) &  73.13 (1.57) &  72.78 (1.09) &  71.42 (1.87) &  66.50 (2.45) \\
        & MICE &               74.29 (1.55) &  73.88 (1.28) &  73.62 (1.11) &  72.57 (1.67) &  66.79 (1.91) &  58.00 (3.23) &               72.80 (1.39) &  72.40 (1.49) &  73.58 (1.19) &  71.33 (1.50) &  66.95 (2.84) &  62.71 (1.79) &                73.41 (1.44) &  73.24 (1.57) &  71.92 (1.86) &  72.46 (1.27) &  68.51 (1.59) &  62.86 (3.26) \\
        & Intrinsic &               72.97 (1.14) &  72.22 (0.80) &  72.25 (1.44) &  72.82 (2.15) &  71.44 (1.00) &  67.95 (1.82) &               74.01 (1.45) &  73.79 (1.38) &  73.70 (1.08) &  70.34 (1.87) &  66.66 (2.59) &  63.19 (3.01) &                74.51 (1.29) &  73.71 (1.36) &  72.82 (1.69) &  71.87 (1.14) &  68.39 (1.50) &  63.14 (0.86) \\\midrule
\multirow{3}{*}{SVM} & Constant &               74.16 (1.68) &  73.27 (1.72) &  73.03 (1.49) &  74.17 (1.18) &  71.76 (2.07) &  65.89 (2.84) &               74.06 (1.17) &  73.71 (1.02) &  73.80 (0.59) &  74.37 (1.49) &  71.46 (2.46) &  67.48 (3.05) &                74.90 (1.39) &  74.88 (1.44) &  75.15 (1.47) &  73.35 (2.18) &  72.08 (1.38) &  71.41 (3.00) \\
        & KNN &               74.16 (1.68) &  74.16 (1.48) &  74.37 (1.77) &  74.82 (1.45) &  73.77 (1.16) &  70.60 (1.74) &               73.65 (1.78) &  73.40 (1.94) &  73.95 (1.54) &  75.07 (1.43) &  71.78 (1.20) &  67.47 (2.60) &                75.42 (1.53) &  75.92 (1.43) &  76.06 (1.27) &  74.97 (1.38) &  73.95 (1.53) &  71.61 (2.21) \\
        & MICE &               74.16 (1.68) &  73.90 (1.73) &  74.08 (1.57) &  74.53 (1.61) &  72.46 (1.27) &  67.22 (2.29) &               73.65 (1.73) &  73.67 (1.71) &  74.65 (1.32) &  75.19 (1.94) &  72.22 (1.78) &  68.76 (2.63) &                74.57 (1.56) &  74.95 (1.50) &  74.97 (1.53) &  74.11 (1.64) &  72.88 (1.29) &  72.96 (2.63) \\\midrule
\multirow{3}{*}{TabNet} & Constant &               73.24 (1.33) &  72.25 (1.60) &  73.10 (1.12) &  68.80 (1.39) &  66.95 (3.44) &  62.31 (3.62) &               73.24 (0.73) &  72.46 (1.20) &  71.95 (0.48) &  71.42 (0.50) &  66.40 (1.61) &  58.03 (1.36) &                72.75 (1.90) &  72.24 (2.06) &  70.60 (1.70) &  70.07 (3.29) &  66.07 (3.65) &  61.19 (3.52) \\
        & KNN &               73.24 (1.33) &  71.59 (1.81) &  72.99 (1.16) &  72.95 (2.04) &  71.86 (0.76) &  66.25 (1.53) &               71.50 (2.33) &  70.78 (2.22) &  68.95 (3.34) &  72.42 (2.62) &  68.22 (1.23) &  64.24 (2.35) &                73.44 (1.20) &  73.04 (1.39) &  73.00 (1.51) &  72.64 (2.76) &  68.74 (2.42) &  64.34 (1.44) \\
        & MICE &               73.24 (1.33) &  72.94 (1.44) &  73.44 (1.02) &  70.74 (1.94) &  67.83 (2.06) &  68.65 (2.74) &               70.28 (2.46) &  70.41 (2.53) &  69.71 (2.97) &  71.49 (2.95) &  70.17 (2.00) &  63.53 (1.12) &                74.26 (1.50) &  74.13 (1.83) &  73.41 (1.77) &  71.89 (1.89) &  70.58 (2.13) &  72.36 (1.68) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &               72.86 (2.58) &  70.95 (2.43) &  68.27 (2.47) &  68.08 (2.39) &  65.52 (2.16) &  57.97 (4.81) &               71.73 (1.62) &  70.07 (1.23) &  70.53 (1.34) &  68.72 (0.92) &  65.63 (2.87) &  58.93 (2.86) &                73.81 (1.90) &  73.84 (1.90) &  72.83 (2.17) &  71.05 (3.31) &  67.19 (2.17) &  62.90 (3.73) \\
        & KNN &               72.89 (2.63) &  72.95 (2.54) &  72.22 (2.64) &  72.82 (2.58) &  70.99 (1.64) &  67.32 (3.60) &               72.89 (1.22) &  72.29 (1.56) &  72.63 (1.25) &  73.15 (0.99) &  70.39 (1.47) &  66.77 (2.39) &                71.87 (2.55) &  72.60 (2.20) &  71.69 (2.88) &  71.19 (2.00) &  72.29 (2.02) &  68.08 (1.73) \\
        & MICE &               73.46 (2.50) &  72.65 (2.48) &  72.86 (2.51) &  72.51 (1.68) &  70.01 (2.77) &  61.48 (3.87) &               73.01 (2.58) &  73.12 (2.67) &  72.88 (2.00) &  73.63 (2.10) &  69.60 (2.98) &  63.09 (1.58) &                73.87 (2.11) &  73.87 (1.97) &  73.89 (2.10) &  72.63 (2.58) &  69.92 (1.22) &  67.01 (1.92) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &               75.11 (0.75) &  74.42 (0.66) &  72.76 (0.64) &  69.96 (1.09) &  62.98 (2.51) &  58.21 (3.03) &               73.21 (0.29) &  71.90 (0.95) &  70.56 (0.69) &  70.14 (0.85) &  64.01 (2.25) &  58.42 (2.12) &                72.78 (0.98) &  72.50 (0.89) &  72.03 (1.16) &  72.49 (0.47) &  64.52 (0.95) &  58.13 (2.67) \\
        & KNN &               75.11 (0.75) &  75.23 (0.91) &  74.30 (1.19) &  74.43 (1.58) &  69.25 (2.04) &  67.21 (0.76) &               74.57 (1.06) &  74.45 (1.38) &  73.73 (1.01) &  73.83 (1.72) &  69.65 (0.46) &  66.26 (2.01) &                74.71 (0.62) &  74.82 (0.54) &  74.17 (0.80) &  73.39 (1.19) &  71.95 (1.57) &  65.34 (2.05) \\
        & MICE &               75.11 (0.75) &  74.95 (0.89) &  73.84 (0.67) &  73.15 (1.91) &  65.35 (2.00) &  60.79 (2.77) &               74.43 (1.14) &  73.33 (0.97) &  73.19 (0.89) &  71.07 (1.66) &  66.22 (2.36) &  61.38 (1.95) &                75.48 (1.07) &  75.38 (0.85) &  74.49 (0.89) &  71.95 (1.10) &  68.43 (1.40) &  62.52 (4.20) \\
        & Intrinsic &               75.11 (0.75) &  70.31 (0.73) &  70.53 (1.04) &  63.30 (2.82) &  62.01 (0.54) &  54.29 (1.79) &               72.67 (1.26) &  72.05 (1.41) &  70.98 (1.60) &  67.69 (1.53) &  64.61 (3.06) &  57.72 (2.81) &                74.30 (1.30) &  72.59 (1.07) &  72.79 (0.98) &  71.65 (1.16) &  65.78 (2.46) &  64.53 (2.54) \\
\bottomrule
\end{tabular}}

\vspace*{.5cm}

\resizebox{\textwidth}{!}{
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 25\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 50\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 75\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &                \textbf{77.86 (0.89)} &  77.39 (0.74) &  \textbf{77.65 (0.93)} &  \textbf{77.76 (1.72)} &  69.59 (0.92) &  64.77 (1.12) &                75.41 (0.80) &  75.31 (1.19) &  75.44 (1.38) &  72.07 (1.44) &  65.85 (1.21) &  62.30 (1.42) &                73.04 (1.15) &  71.97 (1.11) &  72.04 (1.52) &  68.67 (1.93) &  68.52 (0.69) &  59.30 (3.16) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 74.26 (1.41) & 74.02 (1.85) & 72.92 (0.97) & 70.87 (1.35) & 65.61 (1.07) & 57.92 (2.33) & 74.04 (1.24) & 75.23 (1.41) & 73.37 (0.81) & 70.30 (1.78) & 65.41 (1.18) & 56.71 (1.80) & 73.30 (1.69) & 70.69 (2.50) & 73.54 (1.59) & 66.78 (3.09) & 62.82 (2.57) & 60.50 (1.99) \\
& Constant & 75.69 (1.30) & 75.99 (1.24) & 75.33 (1.87) & 73.65 (2.15) & 71.81 (1.91) & 65.45 (1.91) & 74.80 (1.02) & 74.49 (1.19) & 73.60 (0.90) & 72.28 (1.06) & 69.74 (1.12) & 70.12 (1.31) & 75.02 (1.31) & 75.24 (1.40) & 73.33 (1.61) & 72.18 (1.44) & 68.40 (2.16) & 64.04 (1.92) \\
& KNN & 75.56 (1.30) & 75.94 (1.55) & 75.43 (1.45) & 75.39 (1.31) & 73.30 (1.38) & 66.86 (1.18) & 75.37 (1.93) & 75.30 (2.15) & 75.11 (1.45) & 73.40 (2.00) & 69.18 (2.03) & 66.02 (1.93) & 75.63 (0.97) & 74.99 (1.47) & 75.50 (0.88) & 74.61 (1.21) & 70.10 (1.31) & 60.46 (2.37) \\
& MICE & 75.26 (1.82) & 75.41 (1.73) & 74.01 (2.38) & 74.20 (2.60) & 74.58 (0.72) & 68.47 (2.90) & 75.60 (1.20) & 76.14 (1.52) & 75.01 (1.78) & 75.21 (1.34) & 73.24 (1.52) & 69.84 (1.45) & 74.09 (1.12) & 73.89 (1.89) & 74.15 (0.78) & 72.75 (1.19) & 69.26 (1.24) & 67.65 (1.24) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &                66.60 (2.27) &  65.85 (2.45) &  65.99 (2.35) &  68.64 (1.31) &  67.87 (0.90) &  64.37 (1.71) &                68.83 (1.58) &  68.37 (1.91) &  68.96 (1.60) &  69.17 (1.43) &  66.13 (1.37) &  65.46 (1.75) &                61.02 (2.08) &  61.71 (1.65) &  62.08 (2.26) &  60.17 (1.95) &  60.91 (2.65) &  62.55 (2.38) \\
        & KNN &                65.95 (1.49) &  65.20 (1.57) &  66.16 (1.61) &  68.11 (1.98) &  66.49 (1.40) &  65.36 (3.49) &                68.26 (1.07) &  68.41 (1.24) &  67.78 (1.01) &  67.23 (0.92) &  64.61 (0.50) &  63.84 (1.92) &                60.33 (0.91) &  60.98 (1.27) &  60.27 (0.81) &  60.54 (1.52) &  58.42 (1.83) &  60.24 (3.69) \\
        & MICE &                70.11 (0.91) &  70.07 (1.10) &  68.67 (1.28) &  68.67 (1.42) &  64.86 (2.56) &  62.93 (2.52) &                70.89 (1.45) &  68.07 (1.66) &  68.39 (1.91) &  68.42 (0.77) &  66.95 (1.31) &  64.47 (2.51) &                64.52 (2.65) &  62.07 (3.33) &  60.71 (2.68) &  64.31 (2.58) &  58.84 (2.45) &  62.41 (2.73) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &                54.62 (1.01) &  55.50 (0.99) &  53.72 (0.87) &  54.03 (1.69) &  55.57 (1.04) &  58.67 (1.48) &                54.59 (1.00) &  54.95 (1.02) &  55.92 (1.25) &  55.82 (1.67) &  56.22 (2.37) &  54.09 (2.37) &                48.97 (0.64) &  49.54 (0.32) &  49.45 (0.88) &  49.66 (0.67) &  51.41 (1.17) &  53.56 (1.41) \\
        & KNN &                57.57 (0.79) &  57.42 (0.51) &  55.57 (0.75) &  54.43 (1.43) &  56.77 (0.81) &  53.47 (1.30) &                54.09 (1.39) &  54.03 (1.59) &  53.52 (0.95) &  53.13 (0.99) &  51.43 (1.06) &  52.93 (1.00) &                52.35 (0.89) &  52.13 (0.85) &  51.49 (0.65) &  51.85 (1.11) &  52.12 (1.40) &  50.14 (1.27) \\
        & MICE &                57.61 (1.00) &  57.77 (0.90) &  56.34 (0.90) &  58.17 (0.99) &  56.19 (1.20) &  52.72 (1.24) &                56.65 (1.39) &  55.87 (1.75) &  55.42 (1.61) &  55.23 (1.81) &  52.69 (0.66) &  55.09 (1.27) &                55.04 (1.19) &  53.62 (0.72) &  55.56 (1.07) &  54.25 (1.37) &  52.81 (1.08) &  50.10 (2.11) \\
        & Intrinsic &                58.60 (0.71) &  58.26 (0.58) &  56.79 (1.37) &  56.50 (1.38) &  55.14 (1.74) &  55.29 (1.52) &                53.35 (1.35) &  52.99 (1.33) &  54.74 (0.98) &  56.78 (1.56) &  54.66 (1.01) &  53.71 (2.16) &                47.98 (3.43) &  47.72 (3.64) &  49.27 (3.30) &  50.91 (0.97) &  49.62 (1.86) &  57.04 (1.60) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &                77.16 (1.00) &  \textbf{77.51 (1.18)} &  75.92 (1.13) &  75.63 (1.55) &  75.39 (0.81) &  68.13 (1.92) &                76.28 (1.12) &  75.95 (1.23) &  \textbf{75.90 (1.10)} &  74.28 (1.43) &  72.37 (1.08) &  70.91 (0.80) &                55.26 (4.62) &  55.61 (4.95) &  54.50 (3.90) &  54.51 (3.91) &  53.03 (2.52) &  55.07 (4.44) \\
        & KNN &                76.97 (1.16) &  77.17 (1.29) &  75.73 (1.52) &  76.58 (1.72) &  75.22 (1.06) &  66.61 (2.80) &                75.42 (1.52) &  75.06 (1.52) &  75.07 (1.61) &  74.01 (1.79) &  71.27 (1.09) &  66.64 (1.07) &                \textbf{75.90 (0.97)} &  \textbf{76.14 (1.10)} &  \textbf{76.17 (1.18)} &  \textbf{74.85 (0.85)} &  70.08 (0.72) &  61.77 (1.92) \\
        & MICE &                76.50 (1.29) &  76.69 (1.31) &  75.89 (1.36) &  77.34 (1.49) &  \textbf{75.54 (0.96)} &  \textbf{69.75 (2.84)} &                76.11 (1.56) &  75.83 (1.51) &  75.41 (1.54) &  74.53 (1.95) &  72.90 (1.43) &  70.83 (0.35) &                69.92 (4.83) &  70.39 (4.89) &  68.98 (4.63) &  68.29 (4.38) &  64.95 (3.80) &  62.92 (3.34) \\\midrule
GRAPE & Intrinsic & 76.03 (1.32) & 70.18 (5.04) & 75.84 (1.90) & 73.61 (1.35) & 70.56 (2.00) & 64.23 (1.91) & \textbf{76.58 (1.16)} & 75.74 (1.26) & 74.97 (1.48) & 72.89 (2.15) & 65.55 (5.71) & 61.00 (4.31) & 75.47 (1.54) & 72.52 (3.66) & 73.30 (1.04) & 71.90 (1.69) & 65.95 (2.18) & 59.77 (4.12) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &                71.28 (2.03) &  71.40 (2.08) &  72.05 (1.91) &  70.00 (1.72) &  65.23 (1.53) &  63.27 (2.12) &                69.04 (1.23) &  68.27 (1.73) &  69.07 (1.02) &  68.57 (0.88) &  66.01 (2.46) &  61.62 (3.14) &                69.67 (0.83) &  69.54 (1.99) &  68.37 (1.27) &  67.47 (1.86) &  61.33 (2.54) &  58.93 (1.10) \\
        & KNN &                69.97 (1.78) &  69.12 (1.56) &  70.10 (1.69) &  66.47 (1.48) &  66.58 (1.68) &  61.70 (2.86) &                69.43 (1.06) &  68.42 (1.57) &  69.42 (0.81) &  66.26 (0.73) &  65.44 (2.12) &  62.31 (2.12) &                71.66 (1.28) &  71.68 (1.27) &  71.63 (1.21) &  69.97 (2.11) &  63.44 (3.00) &  59.01 (2.89) \\
        & MICE &                73.64 (0.93) &  72.35 (1.36) &  73.93 (0.61) &  71.40 (1.52) &  68.97 (1.37) &  64.39 (2.67) &                70.88 (2.31) &  71.10 (2.27) &  70.00 (2.12) &  69.47 (0.84) &  69.19 (1.47) &  62.22 (2.55) &                69.93 (2.24) &  70.11 (2.17) &  69.75 (1.45) &  67.43 (2.72) &  66.08 (3.68) &  61.32 (1.69) \\
        & Intrinsic &                70.81 (1.02) &  70.62 (1.11) &  72.14 (1.65) &  69.97 (0.96) &  67.25 (1.26) &  62.32 (2.36) &                73.02 (1.02) &  72.91 (1.14) &  71.67 (1.15) &  72.85 (0.99) &  69.39 (2.45) &  61.86 (2.52) &                67.36 (4.80) &  67.43 (4.31) &  66.14 (2.66) &  65.83 (2.20) &  64.86 (2.26) &  63.98 (2.16) \\\midrule
\multirow{3}{*}{MLP} & Constant &                57.65 (2.58) &  57.57 (3.30) &  57.13 (1.48) &  56.75 (2.73) &  59.90 (2.50) &  57.74 (1.53) &                64.44 (1.42) &  63.63 (1.41) &  63.74 (0.26) &  61.55 (1.22) &  59.49 (1.83) &  57.67 (1.90) &                63.05 (4.85) &  63.16 (4.57) &  62.67 (4.42) &  62.26 (4.34) &  62.04 (2.03) &  63.53 (2.97) \\
        & KNN &                54.81 (1.77) &  54.73 (1.83) &  55.34 (0.76) &  57.76 (1.15) &  58.38 (2.45) &  55.03 (3.02) &                57.41 (2.68) &  57.02 (2.45) &  53.67 (2.16) &  57.90 (1.36) &  57.07 (1.39) &  50.85 (2.02) &                51.29 (3.17) &  50.93 (2.75) &  50.39 (3.35) &  47.35 (4.62) &  48.73 (1.74) &  48.55 (2.38) \\
        & MICE &                58.19 (2.33) &  58.82 (2.39) &  58.87 (1.40) &  58.08 (1.64) &  58.33 (2.50) &  58.71 (1.24) &                58.05 (1.54) &  57.57 (1.47) &  58.32 (1.56) &  55.49 (2.66) &  57.67 (1.55) &  59.90 (1.44) &                57.04 (4.30) &  54.88 (4.32) &  56.92 (3.10) &  54.08 (4.08) &  52.11 (3.04) &  58.44 (1.81) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &                74.18 (1.23) &  73.53 (1.05) &  73.99 (1.27) &  73.28 (1.69) &  70.36 (1.37) &  67.00 (2.02) &                75.65 (1.16) &  75.94 (1.40) &  75.76 (1.23) &  73.77 (1.19) &  71.40 (2.44) &  66.77 (1.75) &                70.13 (1.99) &  70.32 (1.93) &  68.63 (2.17) &  69.80 (0.97) &  66.81 (1.93) &  65.63 (1.15) \\
        & KNN &                74.78 (1.24) &  75.33 (1.48) &  74.61 (1.57) &  74.02 (1.31) &  71.70 (1.45) &  68.46 (3.17) &                74.72 (1.25) &  73.95 (0.92) &  74.73 (1.29) &  \textbf{75.83 (1.14)} &  71.50 (1.96) &  65.36 (2.21) &                71.71 (3.04) &  71.48 (2.86) &  70.12 (3.10) &  70.26 (2.33) &  66.96 (1.44) &  60.67 (3.41) \\
        & MICE &                76.71 (0.79) &  76.49 (0.97) &  77.40 (0.58) &  76.58 (0.79) &  71.95 (1.30) &  66.26 (1.37) &                76.20 (1.12) &  \textbf{76.80 (1.52)} &  75.24 (1.33) &  73.62 (0.71) &  72.88 (0.80) &  66.23 (1.35) &                73.66 (0.92) &  71.91 (1.19) &  73.52 (1.61) &  71.16 (0.71) &  66.08 (2.26) &  62.61 (2.37) \\
        & Intrinsic &                75.36 (1.30) &  75.04 (1.59) &  75.33 (1.59) &  73.51 (1.27) &  73.48 (0.65) &  69.05 (1.43) &                73.98 (0.84) &  74.57 (1.69) &  73.56 (0.29) &  74.76 (1.19) &  72.66 (1.49) &  65.38 (1.44) &                69.13 (4.01) &  70.29 (3.38) &  68.87 (3.63) &  68.71 (2.48) &  67.08 (2.85) &  65.17 (0.70) \\\midrule
\multirow{3}{*}{SVM} & Constant &                74.78 (1.19) &  75.31 (1.24) &  74.31 (1.42) &  73.96 (1.72) &  74.13 (0.80) &  67.64 (0.80) &                73.64 (1.31) &  74.21 (1.06) &  74.17 (1.32) &  73.26 (1.92) &  71.31 (1.52) &  71.04 (0.81) &                73.36 (1.54) &  72.79 (1.48) &  71.54 (1.19) &  71.85 (1.34) &  70.07 (0.79) &  65.90 (1.67) \\
        & KNN &                74.32 (1.35) &  74.61 (1.49) &  74.06 (1.51) &  73.97 (1.97) &  72.70 (1.34) &  67.93 (2.36) &                73.85 (1.49) &  74.85 (1.11) &  73.94 (1.43) &  73.81 (1.88) &  70.88 (1.48) &  67.04 (1.58) &                73.01 (1.08) &  72.38 (0.99) &  70.56 (1.93) &  69.72 (1.67) &  66.10 (0.76) &  61.49 (1.50) \\
        & MICE &                73.95 (1.24) &  74.89 (1.25) &  73.45 (1.38) &  74.60 (1.57) &  73.80 (1.23) &  69.30 (1.87) &                73.24 (1.75) &  73.69 (1.18) &  72.90 (2.22) &  72.69 (1.75) &  72.78 (2.21) &  \textbf{71.96 (0.73)} &                71.30 (2.38) &  67.73 (4.51) &  67.42 (2.38) &  70.79 (1.93) &  67.02 (1.58) &  67.62 (1.83) \\\midrule
\multirow{3}{*}{TabNet} & Constant &                70.87 (1.48) &  71.15 (1.41) &  70.44 (0.78) &  69.03 (2.51) &  67.36 (1.84) &  60.54 (2.18) &                66.25 (1.36) &  67.05 (1.72) &  66.76 (1.37) &  66.10 (0.97) &  64.67 (2.10) &  60.98 (2.79) &                67.18 (2.14) &  66.38 (1.50) &  63.04 (2.33) &  59.72 (2.63) &  61.58 (2.18) &  60.67 (1.78) \\
        & KNN &                71.80 (1.75) &  71.76 (1.62) &  70.23 (1.82) &  71.37 (2.20) &  67.69 (3.26) &  57.44 (3.76) &                70.28 (1.08) &  69.11 (1.38) &  69.28 (1.73) &  69.47 (1.42) &  64.64 (2.04) &  63.81 (2.31) &                66.62 (1.68) &  65.46 (1.65) &  66.50 (2.50) &  66.57 (1.44) &  59.90 (1.40) &  55.59 (2.98) \\
        & MICE &                70.98 (1.81) &  71.49 (2.16) &  70.75 (1.96) &  71.35 (1.42) &  69.00 (2.48) &  66.67 (2.51) &                69.05 (2.35) &  69.50 (2.55) &  67.11 (2.89) &  68.08 (1.93) &  70.57 (2.41) &  69.80 (0.69) &                63.49 (2.89) &  61.41 (3.62) &  62.89 (3.64) &  64.99 (1.36) &  64.00 (1.62) &  64.97 (2.03) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &                73.35 (1.64) &  73.59 (1.82) &  71.27 (2.25) &  69.91 (2.00) &  66.69 (1.65) &  61.18 (2.20) &                73.63 (2.25) &  73.72 (1.95) &  74.09 (1.96) &  70.74 (1.79) &  69.50 (1.32) &  63.80 (0.96) &                75.10 (1.33) &  74.90 (1.59) &  73.88 (1.49) &  73.07 (2.50) &  \textbf{70.37 (0.67)} &  66.18 (1.30) \\
        & KNN &                70.61 (1.57) &  71.16 (2.20) &  70.64 (2.26) &  70.65 (1.94) &  67.65 (1.40) &  62.12 (1.36) &                73.18 (1.49) &  72.11 (1.23) &  73.23 (1.48) &  73.32 (1.23) &  66.87 (1.02) &  64.09 (1.78) &                69.69 (1.94) &  69.98 (2.09) &  69.50 (2.10) &  70.17 (1.98) &  65.39 (2.17) &  58.56 (1.76) \\
        & MICE &                72.69 (2.39) &  72.55 (2.23) &  71.86 (1.83) &  71.00 (2.43) &  69.24 (1.59) &  65.50 (1.44) &                74.46 (1.90) &  73.65 (1.45) &  73.80 (1.65) &  71.24 (1.83) &  70.09 (1.98) &  67.01 (0.71) &                72.64 (1.72) &  71.53 (2.49) &  70.92 (1.12) &  71.52 (2.15) &  67.81 (1.43) &  66.24 (1.39) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &                74.72 (0.64) &  74.22 (0.82) &  74.23 (1.18) &  72.31 (0.91) &  67.34 (2.11) &  68.91 (1.57) &                73.18 (1.58) &  73.25 (2.08) &  73.24 (1.42) &  74.03 (1.60) &  73.51 (2.20) &  69.09 (2.67) &                70.33 (1.23) &  70.31 (1.25) &  70.02 (1.77) &  70.50 (1.58) &  68.32 (1.99) &  66.25 (0.31) \\
        & KNN &                74.83 (0.82) &  74.81 (0.65) &  74.19 (0.80) &  71.14 (1.65) &  68.70 (2.08) &  64.55 (2.07) &                74.04 (1.03) &  74.11 (1.56) &  73.30 (1.02) &  71.22 (0.86) &  68.42 (1.47) &  63.22 (1.89) &                74.20 (0.99) &  74.86 (1.42) &  73.43 (1.16) &  71.72 (2.00) &  66.66 (2.05) &  62.08 (1.74) \\
        & MICE &                75.03 (0.57) &  74.56 (0.67) &  74.43 (0.21) &  71.93 (0.95) &  68.41 (0.25) &  63.87 (2.77) &                74.86 (1.42) &  74.74 (2.39) &  74.45 (1.84) &  75.08 (0.56) &  69.45 (0.75) &  67.66 (1.44) &                72.91 (0.84) &  72.16 (1.75) &  71.62 (1.14) &  71.03 (1.69) &  62.56 (1.78) &  66.38 (1.98) \\
        & Intrinsic &                73.39 (1.95) &  73.23 (1.39) &  73.61 (1.52) &  72.38 (1.75) &  68.64 (2.63) &  62.73 (1.84) &                74.73 (0.68) &  75.43 (0.53) &  74.34 (1.24) &  74.42 (1.03) &  \textbf{74.35 (2.16)} &  66.43 (1.19) &                68.52 (0.82) &  68.26 (0.96) &  67.06 (0.81) &  68.06 (1.48) &  66.94 (1.72) &  \textbf{68.48 (1.19)} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 0\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 5\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 10\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                         0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &               98.50 (0.21) &   98.37 (0.17) &   98.18 (0.22) &   97.47 (0.17) &   95.13 (0.34) &  88.86 (0.54) &               98.40 (0.13) &  98.25 (0.14) &  98.14 (0.12) &  \textbf{97.53 (0.14)} &  94.96 (0.22) &  89.43 (0.40) &                98.44 (0.15) &   98.33 (0.18) &   98.06 (0.13) &   97.45 (0.10) &   95.37 (0.24) &  89.15 (0.18) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 98.13 (0.15) & 97.05 (0.20) & 95.65 (0.43) & 91.38 (1.04) & 80.25 (1.93) & 66.44 (0.92) & 98.20 (0.15) & 97.69 (0.09) & 97.15 (0.14) & 93.50 (0.50) & 84.69 (1.09) & 69.37 (0.76) & 98.14 (0.12) & 97.80 (0.12) & 97.19 (0.18) & 95.25 (0.28) & 88.08 (0.90) & 74.29 (0.77) \\
& Constant & 98.03 (0.22) & 96.09 (0.19) & 94.44 (0.39) & 89.25 (0.63) & 79.71 (1.11) & 71.44 (1.85) & 97.81 (0.15) & 97.24 (0.13) & 96.39 (0.21) & 93.30 (0.12) & 84.54 (0.97) & 74.13 (0.61) & 97.72 (0.18) & 97.04 (0.15) & 96.33 (0.29) & 94.10 (0.27) & 86.85 (0.72) & 75.04 (1.39) \\
& KNN & 98.19 (0.17) & 97.78 (0.18) & 97.19 (0.16) & 95.72 (0.12) & 92.64 (0.55) & 88.43 (0.30) & 97.75 (0.12) & 97.54 (0.14) & 97.06 (0.24) & 95.35 (0.26) & 92.52 (0.52) & 84.63 (0.55) & 97.78 (0.32) & 97.50 (0.29) & 97.04 (0.34) & 95.37 (0.36) & 91.04 (0.33) & 82.39 (0.65)  \\
& MICE & 98.08 (0.17) & 96.58 (0.25) & 95.26 (0.40) & 92.42 (0.42) & 84.93 (1.15) & 75.60 (1.91) & 97.87 (0.14) & 97.32 (0.19) & 97.10 (0.24) & 95.30 (0.26) & 91.02 (0.52) & 84.91 (0.72) & 97.77 (0.18) & 97.30 (0.17) & 96.77 (0.25) & 94.98 (0.41) & 91.41 (0.55) & 83.75 (0.77) \\\midrule
\multirow{3}{*}{Adaboost} & Constant &               97.70 (0.14) &   94.87 (0.53) &   92.20 (1.34) &   85.34 (2.12) &   75.68 (1.94) &  68.82 (1.76) &               97.65 (0.22) &  97.39 (0.23) &  97.11 (0.21) &  96.01 (0.09) &  92.03 (0.32) &  83.63 (0.73) &                97.56 (0.27) &   97.38 (0.29) &   96.97 (0.24) &   96.28 (0.17) &   92.81 (0.45) &  83.40 (0.29) \\
        & KNN &               97.70 (0.14) &   97.18 (0.20) &   96.40 (0.21) &   94.72 (0.17) &   91.69 (0.40) &  86.81 (0.23) &               97.58 (0.31) &  97.19 (0.27) &  96.75 (0.35) &  94.84 (0.58) &  91.77 (0.29) &  83.24 (0.93) &                97.66 (0.18) &   97.29 (0.24) &   96.83 (0.27) &   95.50 (0.38) &   91.01 (0.49) &  82.62 (1.02) \\
        & MICE &               97.70 (0.14) &   96.00 (0.25) &   94.55 (0.55) &   89.99 (1.15) &   80.77 (1.74) &  72.20 (2.17) &               97.71 (0.21) &  97.12 (0.35) &  96.81 (0.23) &  95.08 (0.34) &  90.82 (0.69) &  84.57 (1.07) &                97.55 (0.13) &   97.04 (0.11) &   96.87 (0.14) &   95.56 (0.14) &   92.14 (0.44) &  85.33 (0.48) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &               90.50 (0.46) &   85.87 (0.84) &   82.00 (1.27) &   71.43 (1.96) &   61.36 (2.28) &  53.65 (1.60) &               90.32 (0.64) &  89.21 (0.63) &  87.89 (0.83) &  82.98 (0.78) &  76.73 (1.72) &  66.23 (3.50) &                88.80 (0.58) &   88.51 (0.49) &   86.64 (0.59) &   84.56 (0.64) &   79.02 (0.77) &  70.16 (0.70) \\
        & KNN &               90.50 (0.46) &   89.60 (0.39) &   88.87 (0.35) &   86.55 (0.21) &   82.21 (0.57) &  78.30 (0.38) &               90.54 (0.52) &  89.45 (0.45) &  88.57 (0.42) &  85.61 (0.63) &  80.95 (0.26) &  72.50 (0.51) &                88.97 (0.31) &   87.81 (0.52) &   87.47 (0.46) &   83.44 (0.42) &   79.24 (0.47) &  70.55 (0.64) \\
        & MICE &               90.50 (0.46) &   88.11 (0.63) &   84.59 (0.68) &   78.72 (1.12) &   69.04 (0.58) &  60.07 (1.39) &               89.85 (0.38) &  88.40 (0.46) &  87.03 (0.36) &  82.60 (0.83) &  75.35 (1.89) &  69.60 (3.56) &                89.64 (0.55) &   87.70 (0.69) &   86.18 (0.43) &   83.31 (0.45) &   78.03 (0.60) &  70.33 (1.48) \\
        & Intrinsic &               90.50 (0.46) &   89.62 (0.41) &   89.08 (0.36) &   86.14 (0.38) &   78.58 (0.68) &  67.70 (0.89) &               90.57 (0.32) &  88.77 (0.60) &  87.21 (0.41) &  81.40 (0.59) &  72.08 (1.45) &  61.61 (3.50) &                90.47 (0.18) &   89.47 (0.26) &   87.70 (0.44) &   83.91 (0.34) &   75.83 (1.20) &  64.04 (2.15) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &               87.98 (8.95) &   87.47 (8.83) &   87.16 (8.76) &   85.22 (8.31) &   81.17 (7.43) &  74.11 (5.80) &               59.47 (8.93) &  59.41 (8.87) &  59.37 (8.84) &  59.25 (8.72) &  58.59 (8.10) &  57.33 (6.91) &                50.00 (0.00) &   50.00 (0.00) &   50.00 (0.00) &   50.00 (0.00) &   50.00 (0.00) &  50.00 (0.00) \\
        & KNN &              78.44 (10.95) &  78.22 (10.86) &  78.06 (10.80) &  77.49 (10.58) &  76.19 (10.08) &  73.03 (8.87) &               87.79 (8.91) &  87.45 (8.83) &  87.33 (8.80) &  86.40 (8.58) &  84.62 (8.16) &  79.40 (6.93) &               78.31 (10.89) &  78.15 (10.84) &  77.99 (10.77) &  77.24 (10.49) &   75.26 (9.74) &  70.23 (7.80) \\
        & MICE &              78.58 (11.00) &  78.03 (10.79) &  77.83 (10.72) &  76.64 (10.26) &   74.22 (9.34) &  70.07 (7.75) &               59.58 (9.03) &  59.49 (8.94) &  59.45 (8.91) &  59.16 (8.64) &  58.31 (7.84) &  57.43 (7.00) &               78.33 (10.90) &  78.17 (10.84) &  78.03 (10.79) &  77.53 (10.59) &  76.18 (10.08) &  72.40 (8.62) \\\midrule
GRAPE & Intrinsic & 90.72 (3.66) & 89.82 (2.70) & 76.58 (7.60) & 86.72 (5.70) & 87.88 (2.83) & 58.74 (5.07) & 91.31 (2.22) & 91.22 (2.67) & 74.25 (4.60) & 73.59 (5.73) & 77.03 (6.37) & 66.18 (5.35) & 92.39 (2.58) & 94.97 (1.11) & 80.03 (7.40) & 69.30 (8.71) & 78.89 (6.58) & 74.75 (7.92) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &               98.66 (0.10) &   97.95 (0.08) &   97.30 (0.09) &   94.10 (0.34) &   85.01 (0.97) &  73.39 (0.87) &               98.63 (0.12) &  98.43 (0.14) &  98.27 (0.14) &  97.47 (0.25) &  94.14 (0.30) &  87.31 (0.27) &                98.72 (0.10) &   98.58 (0.10) &   98.25 (0.13) &   97.73 (0.17) &   95.03 (0.38) &  87.42 (0.30) \\
        & KNN &               98.66 (0.10) &   98.42 (0.09) &   98.10 (0.11) &   97.13 (0.13) &   94.52 (0.18) &  89.89 (0.24) &               98.51 (0.13) &  98.33 (0.13) &  98.05 (0.18) &  96.73 (0.22) &  94.12 (0.33) &  86.76 (0.54) &                98.54 (0.11) &   98.42 (0.13) &   98.04 (0.16) &   97.02 (0.25) &   93.38 (0.28) &  84.96 (0.66) \\
        & MICE &               98.66 (0.10) &   98.09 (0.10) &   97.68 (0.11) &   95.64 (0.25) &   89.00 (0.61) &  78.67 (0.77) &               98.64 (0.09) &  98.39 (0.15) &  98.26 (0.15) &  97.18 (0.28) &  93.65 (0.27) &  87.93 (0.61) &                98.59 (0.08) &   98.45 (0.09) &   98.07 (0.13) &   97.35 (0.19) &   94.41 (0.40) &  87.59 (0.25) \\
        & Intrinsic &               98.66 (0.10) &   \textbf{98.55 (0.11)} &   \textbf{98.33 (0.08)} &   \textbf{97.55 (0.19)} &   94.91 (0.09) &  87.14 (0.53) &               \textbf{98.72 (0.13)} &  \textbf{98.50 (0.13)} &  \textbf{98.31 (0.16)} &  97.36 (0.25) &  94.25 (0.47) &  87.77 (0.35) &                \textbf{98.79 (0.10)} &   \textbf{98.65 (0.09)} &   \textbf{98.35 (0.12)} &   \textbf{97.78 (0.18)} &   95.39 (0.25) &  88.18 (0.34) \\\midrule
\multirow{3}{*}{MLP} & Constant &               97.63 (0.18) &   97.18 (0.15) &   96.72 (0.26) &   94.89 (0.20) &   89.16 (0.73) &  79.11 (0.46) &               97.60 (0.22) &  97.30 (0.26) &  96.90 (0.16) &  95.72 (0.11) &  90.95 (0.59) &  82.79 (0.35) &                97.36 (0.18) &   97.02 (0.17) &   96.63 (0.17) &   94.95 (0.17) &   91.34 (0.53) &  81.11 (0.89) \\
        & KNN &               97.63 (0.18) &   97.35 (0.14) &   97.06 (0.34) &   96.07 (0.21) &   93.59 (0.35) &  88.68 (0.32) &               97.49 (0.19) &  97.21 (0.17) &  96.77 (0.17) &  95.35 (0.27) &  92.60 (0.29) &  84.78 (0.53) &                97.33 (0.16) &   96.90 (0.25) &   96.45 (0.30) &   95.16 (0.36) &   91.79 (0.48) &  83.67 (0.51) \\
        & MICE &               97.63 (0.18) &   97.14 (0.12) &   96.82 (0.30) &   95.44 (0.16) &   91.56 (0.29) &  85.28 (0.17) &               97.20 (0.14) &  97.02 (0.18) &  96.71 (0.15) &  96.03 (0.19) &  92.91 (0.32) &  87.61 (0.34) &                97.10 (0.15) &   96.77 (0.13) &   96.63 (0.22) &   95.65 (0.23) &   93.11 (0.41) &  86.32 (0.38) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &               98.54 (0.19) &   98.01 (0.17) &   97.50 (0.24) &   94.44 (0.17) &   85.90 (0.58) &  75.46 (1.32) &               98.29 (0.19) &  98.01 (0.14) &  97.94 (0.15) &  97.06 (0.34) &  93.46 (0.49) &  86.73 (0.31) &                98.17 (0.20) &   98.00 (0.17) &   97.54 (0.31) &   97.03 (0.22) &   94.14 (0.42) &  87.31 (0.31) \\
        & KNN &               98.54 (0.19) &   98.39 (0.14) &   98.14 (0.21) &   97.23 (0.21) &   95.08 (0.26) &  \textbf{90.64 (0.30)} &               98.42 (0.21) &  98.18 (0.22) &  98.14 (0.22) &  97.02 (0.26) &  94.49 (0.32) &  87.45 (0.41) &                98.35 (0.24) &   98.21 (0.20) &   97.84 (0.34) &   96.77 (0.37) &   93.60 (0.35) &  85.23 (0.48) \\
        & MICE &               98.54 (0.19) &   98.23 (0.18) &   97.91 (0.21) &   96.20 (0.24) &   91.00 (0.23) &  82.29 (0.72) &               98.27 (0.17) &  98.02 (0.19) &  98.03 (0.17) &  96.94 (0.40) &  93.34 (0.34) &  88.23 (0.54) &                98.04 (0.21) &   98.00 (0.18) &   97.55 (0.24) &   96.82 (0.30) &   93.92 (0.33) &  87.31 (0.22) \\
        & Intrinsic &               98.54 (0.19) &   98.41 (0.15) &   98.19 (0.18) &   97.49 (0.18) &   \textbf{95.24 (0.20)} &  88.66 (0.45) &               98.36 (0.19) &  98.20 (0.16) &  98.08 (0.18) &  97.51 (0.29) &  \textbf{95.20 (0.32)} &  \textbf{89.98 (0.17)} &                98.34 (0.20) &   98.23 (0.14) &   97.82 (0.25) &   97.33 (0.26) &   \textbf{95.51 (0.34)} &  \textbf{89.34 (0.44)} \\\midrule
\multirow{3}{*}{SVM} & Constant &               97.14 (0.15) &   96.92 (0.17) &   96.79 (0.13) &   95.83 (0.14) &   93.54 (0.17) &  87.04 (0.34) &               97.01 (0.11) &  96.80 (0.17) &  96.63 (0.13) &  95.75 (0.15) &  93.46 (0.44) &  88.84 (0.17) &                96.97 (0.14) &   96.80 (0.19) &   96.53 (0.13) &   95.80 (0.14) &   93.55 (0.29) &  86.89 (0.34) \\
        & KNN &               97.14 (0.15) &   96.83 (0.22) &   96.69 (0.17) &   95.44 (0.17) &   93.29 (0.21) &  88.86 (0.21) &               96.99 (0.14) &  96.64 (0.23) &  96.43 (0.20) &  95.13 (0.20) &  92.94 (0.38) &  86.82 (0.45) &                97.00 (0.15) &   96.79 (0.22) &   96.36 (0.21) &   95.45 (0.13) &   92.25 (0.38) &  84.57 (0.46) \\
        & MICE &               97.14 (0.15) &   96.89 (0.17) &   96.75 (0.15) &   95.76 (0.14) &   93.40 (0.13) &  87.62 (0.29) &               97.03 (0.12) &  96.79 (0.18) &  96.62 (0.15) &  95.62 (0.18) &  93.33 (0.38) &  88.87 (0.40) &                97.03 (0.13) &   96.89 (0.17) &   96.56 (0.14) &   95.76 (0.15) &   93.57 (0.22) &  87.40 (0.20) \\\midrule
\multirow{3}{*}{TabNet} & Constant &               97.21 (0.23) &   96.77 (0.24) &   96.34 (0.23) &   93.95 (0.38) &   87.86 (0.80) &  78.59 (0.51) &               97.21 (0.26) &  96.96 (0.27) &  96.38 (0.21) &  95.26 (0.47) &  91.21 (0.66) &  84.40 (0.52) &                97.43 (0.14) &   97.23 (0.13) &   96.73 (0.30) &   95.85 (0.15) &   92.59 (0.65) &  84.16 (0.55) \\
        & KNN &               97.21 (0.23) &   96.97 (0.16) &   96.66 (0.21) &   95.28 (0.22) &   93.12 (0.19) &  88.56 (0.14) &               97.28 (0.25) &  96.88 (0.24) &  96.61 (0.13) &  94.91 (0.47) &  92.94 (0.43) &  86.00 (0.25) &                97.17 (0.12) &   97.01 (0.15) &   96.31 (0.11) &   94.98 (0.22) &   91.39 (0.66) &  83.19 (0.41) \\
        & MICE &               97.21 (0.23) &   96.86 (0.22) &   96.74 (0.13) &   95.35 (0.11) &   91.78 (0.37) &  84.99 (0.35) &               97.18 (0.12) &  96.95 (0.14) &  96.62 (0.08) &  95.46 (0.23) &  92.69 (0.44) &  87.99 (0.38) &                96.84 (0.34) &   96.66 (0.29) &   96.30 (0.39) &   95.58 (0.38) &   93.40 (0.40) &  87.19 (0.28) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &               98.02 (0.17) &   97.31 (0.21) &   96.72 (0.23) &   94.53 (0.12) &   89.24 (0.44) &  80.18 (0.33) &               97.79 (0.21) &  97.32 (0.22) &  96.91 (0.21) &  95.46 (0.32) &  90.77 (0.49) &  83.70 (0.42) &                97.71 (0.18) &   97.22 (0.12) &   96.69 (0.31) &   95.52 (0.10) &   91.28 (0.64) &  82.90 (0.34) \\
        & KNN &               98.09 (0.19) &   97.83 (0.15) &   97.33 (0.25) &   96.11 (0.18) &   93.25 (0.38) &  88.29 (0.32) &               97.65 (0.17) &  97.28 (0.24) &  96.81 (0.19) &  95.38 (0.21) &  92.38 (0.26) &  85.34 (0.54) &                97.70 (0.17) &   97.33 (0.19) &   96.68 (0.30) &   95.29 (0.12) &   91.77 (0.35) &  83.30 (0.64) \\
        & MICE &               98.04 (0.20) &   97.40 (0.21) &   96.93 (0.20) &   95.12 (0.28) &   91.13 (0.21) &  84.32 (0.66) &               97.87 (0.15) &  97.42 (0.21) &  97.10 (0.13) &  96.05 (0.23) &  93.08 (0.43) &  88.09 (0.52) &                97.50 (0.21) &   97.06 (0.18) &   96.93 (0.28) &   96.04 (0.05) &   93.40 (0.35) &  87.24 (0.19) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &               \textbf{98.73 (0.14)} &   97.30 (0.14) &   96.22 (0.11) &   91.03 (0.76) &   81.41 (1.34) &  72.36 (1.21) &               98.58 (0.13) &  98.37 (0.15) &  98.19 (0.13) &  97.13 (0.24) &  93.53 (0.23) &  85.81 (0.15) &                98.55 (0.16) &   98.45 (0.17) &   97.94 (0.17) &   97.29 (0.17) &   94.14 (0.44) &  86.32 (0.28) \\
        & KNN &               \textbf{98.73 (0.14)} &   98.38 (0.07) &   97.99 (0.23) &   96.91 (0.13) &   93.90 (0.33) &  89.44 (0.25) &               98.58 (0.13) &  98.35 (0.13) &  97.98 (0.16) &  96.63 (0.19) &  93.71 (0.34) &  86.13 (0.39) &                98.54 (0.13) &   98.35 (0.12) &   97.94 (0.16) &   96.77 (0.29) &   92.58 (0.42) &  84.44 (0.67) \\
        & MICE &               \textbf{98.73 (0.14)} &   97.71 (0.18) &   97.15 (0.13) &   94.40 (0.30) &   87.28 (0.62) &  77.91 (0.95) &               98.56 (0.13) &  98.24 (0.12) &  98.04 (0.13) &  96.79 (0.32) &  92.84 (0.26) &  87.26 (0.39) &                98.44 (0.12) &   98.17 (0.12) &   97.81 (0.15) &   96.85 (0.26) &   93.58 (0.39) &  86.49 (0.17) \\
        & Intrinsic &               \textbf{98.73 (0.14)} &   95.78 (0.28) &   92.84 (0.38) &   80.42 (1.00) &   67.74 (1.26) &  62.52 (0.92) &               98.64 (0.13) &  98.43 (0.15) &  98.18 (0.10) &  97.14 (0.17) &  93.54 (0.45) &  84.72 (0.52) &                98.65 (0.09) &   98.44 (0.10) &   98.13 (0.12) &   97.44 (0.22) &   94.15 (0.17) &  85.55 (0.93) \\
\bottomrule
\end{tabular}}

\vspace*{.5cm}

\resizebox{\textwidth}{!}{
\begin{tabular}{ll|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
        & \multicolumn{1}{c}{} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 25\%} & \multicolumn{6}{c|}{\textbf{Train missing percentage:} 50\%} & \multicolumn{6}{c}{\textbf{Train missing percentage:} 75\%} \\\midrule[1pt]
        & & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c|}{\textbf{Test missing percentage:}} & \multicolumn{6}{c}{\textbf{Test missing percentage:}} \\
\textbf{Model} & \textbf{Strategy} &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% &                          0\%  &            5\%  &            10\% &            25\% &            50\% &            75\% \\
\midrule
NAIM & Intrinsic &                98.37 (0.12) &   98.24 (0.14) &   98.05 (0.08) &   97.36 (0.13) &   95.11 (0.44) &  89.03 (0.49) &                97.93 (0.22) &  97.77 (0.25) &  97.73 (0.27) &  97.13 (0.28) &  95.06 (0.21) &  89.16 (0.52) &                97.38 (0.24) &  97.25 (0.25) &  \textbf{97.14 (0.27)} &  \textbf{96.70 (0.29)} &  \textbf{95.38 (0.25)} &  90.34 (0.31) \\\midrule
\multirow{4}{*}{NAIM w/o regularization} & Intrinsic & 98.21 (0.12) & 97.95 (0.12) & 97.60 (0.15) & 96.08 (0.23) & 90.92 (0.63) & 77.07 (1.43) & 97.78 (0.17) & 97.70 (0.18) & 97.50 (0.13) & 96.54 (0.29) & 93.88 (0.49) & 83.60 (0.38) & 97.45 (0.16) & \textbf{97.31 (0.16)} & 97.11 (0.19) & 96.43 (0.23) & 94.54 (0.40) & 88.77 (0.56) \\
& Constant & 97.63 (0.13) & 97.30 (0.12) & 97.05 (0.15) & 95.81 (0.21) & 91.90 (0.42) & 81.48 (1.41) & 96.89 (0.33) & 96.69 (0.42) & 96.36 (0.50) & 95.49 (0.57) & 93.22 (0.51) & 86.71 (0.89) & 95.83 (0.42) & 95.08 (0.59) & 94.57 (0.56) & 93.69 (0.22) & 92.85 (0.18) & 88.45 (0.45) \\ 
& KNN & 97.66 (0.20) & 97.31 (0.28) & 96.75 (0.25) & 95.10 (0.25) & 90.56 (0.48) & 79.42 (0.49) & 96.59 (0.22) & 96.36 (0.22) & 95.96 (0.29) & 94.82 (0.30) & 90.22 (0.43) & 77.77 (0.90) & 94.66 (0.78) & 94.24 (0.80) & 94.09 (0.68) & 92.70 (0.72) & 88.24 (0.69) & 78.26 (0.39) \\
& MICE & 96.93 (0.30) & 96.23 (0.39) & 95.72 (0.39) & 94.49 (0.47) & 91.35 (0.64) & 85.03 (0.61) & 95.04 (0.87) & 94.16 (0.47) & 93.58 (0.51) & 93.34 (0.25) & 91.74 (0.38) & 85.39 (0.62) & 95.02 (0.83) & 93.37 (1.08) & 92.81 (1.25) & 92.06 (1.14) & 91.27 (0.32) & 87.17 (0.68)\\\midrule
\multirow{3}{*}{Adaboost} & Constant &                97.69 (0.13) &   97.57 (0.10) &   97.33 (0.14) &   96.25 (0.23) &   94.29 (0.17) &  86.22 (0.39) &                97.02 (0.06) &  96.98 (0.03) &  96.73 (0.12) &  96.26 (0.08) &  94.35 (0.34) &  88.49 (0.31) &                96.05 (0.25) &  95.93 (0.26) &  95.70 (0.29) &  95.54 (0.26) &  93.72 (0.28) &  89.13 (0.51) \\
        & KNN &                97.38 (0.17) &   97.12 (0.22) &   96.68 (0.27) &   95.44 (0.27) &   91.78 (0.56) &  80.59 (0.65) &                96.20 (0.18) &  96.08 (0.19) &  95.84 (0.21) &  94.64 (0.27) &  90.60 (0.26) &  78.61 (0.54) &                94.63 (0.14) &  94.25 (0.13) &  94.20 (0.09) &  92.88 (0.23) &  89.07 (0.34) &  79.95 (0.42) \\
        & MICE &                97.54 (0.13) &   95.97 (0.45) &   95.61 (0.40) &   95.10 (0.27) &   92.96 (0.18) &  86.12 (0.42) &                96.46 (0.21) &  94.01 (0.68) &  93.31 (0.93) &  93.24 (0.37) &  92.58 (0.39) &  86.08 (0.40) &                96.07 (0.25) &  91.67 (1.02) &  89.77 (0.87) &  89.86 (0.70) &  90.56 (0.35) &  87.45 (0.59) \\\midrule
\multirow{4}{*}{Decision Tree} & Constant &                86.82 (0.53) &   85.97 (0.34) &   85.46 (0.55) &   84.44 (0.58) &   80.05 (0.76) &  71.28 (0.62) &                79.03 (2.12) &  79.73 (1.63) &  79.97 (1.31) &  80.71 (1.08) &  79.77 (0.43) &  73.98 (0.48) &                60.23 (5.64) &  62.37 (4.91) &  63.56 (4.26) &  66.54 (2.90) &  71.56 (0.87) &  72.87 (0.73) \\
        & KNN &                87.49 (0.49) &   86.43 (0.44) &   86.10 (0.63) &   84.43 (0.44) &   78.89 (0.29) &  67.71 (0.75) &                83.76 (0.68) &  83.37 (0.69) &  82.14 (0.69) &  79.90 (0.72) &  74.57 (0.83) &  64.57 (0.38) &                75.57 (0.80) &  75.23 (0.69) &  74.79 (0.73) &  71.16 (0.79) &  67.31 (0.40) &  62.08 (0.40) \\
        & MICE &                88.45 (0.31) &   84.87 (0.86) &   83.88 (0.43) &   82.24 (0.62) &   79.14 (0.52) &  71.39 (0.77) &                84.88 (0.81) &  81.05 (0.64) &  80.27 (0.55) &  77.94 (0.60) &  76.85 (0.59) &  73.60 (0.74) &                72.76 (0.76) &  69.22 (0.74) &  67.29 (0.83) &  65.85 (0.76) &  68.12 (1.33) &  70.89 (0.86) \\
        & Intrinsic &                87.39 (0.37) &   86.86 (0.60) &   86.35 (0.61) &   85.91 (0.51) &   81.34 (0.55) &  71.25 (0.34) &                81.20 (3.20) &  81.48 (2.38) &  82.50 (1.90) &  82.36 (1.09) &  79.88 (0.45) &  73.36 (0.47) &                69.63 (4.53) &  70.03 (4.16) &  70.54 (3.65) &  72.79 (2.00) &  76.39 (0.76) &  75.45 (1.08) \\\midrule
\multirow{3}{*}{FTTransformer} & Constant &                50.00 (0.00) &   50.00 (0.00) &   50.00 (0.00) &   50.00 (0.00) &   50.00 (0.00) &  50.00 (0.00) &                50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &                50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) \\
        & KNN &               68.75 (10.82) &  68.67 (10.78) &  68.57 (10.72) &  68.29 (10.56) &   67.04 (9.84) &  62.57 (7.26) &                50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &                50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) \\
        & MICE &               78.16 (10.84) &  76.03 (10.06) &  76.46 (10.20) &  77.17 (10.46) &  76.07 (10.04) &  72.37 (8.61) &                86.98 (8.72) &  79.98 (7.24) &  81.80 (7.58) &  84.57 (8.15) &  83.82 (7.98) &  79.51 (6.96) &                50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) &  50.00 (0.00) \\\midrule
GRAPE & Intrinsic & 85.72 (4.28) & 85.59 (3.59) & 80.23 (4.49) & 86.30 (3.87) & 71.46 (4.28) & 56.06 (2.19) & 92.18 (2.61) & 83.33 (6.30) & 87.35 (4.84) & 80.24 (9.12) & 79.89 (8.30) & 71.40 (7.70) & 94.47 (0.56) & 94.91 (0.67) & 95.62 (0.36) & 95.32 (0.40) & 88.87 (4.46) & 88.42 (0.43) \\\midrule
\multirow{4}{*}{HistGradientBoost} & Constant &                98.54 (0.12) &   98.36 (0.12) &   98.23 (0.14) &   97.52 (0.10) &   95.62 (0.06) &  89.24 (0.32) &                98.16 (0.11) &  98.11 (0.12) &  97.80 (0.11) &  97.23 (0.16) &  95.36 (0.30) &  89.38 (0.49) &                97.19 (0.16) &  97.07 (0.17) &  96.77 (0.28) &  96.39 (0.14) &  94.35 (0.33) &  89.92 (0.62) \\
        & KNN &                98.36 (0.15) &   98.17 (0.18) &   97.93 (0.18) &   96.98 (0.16) &   93.67 (0.30) &  82.67 (0.59) &                97.75 (0.08) &  97.57 (0.11) &  97.25 (0.11) &  96.25 (0.15) &  92.54 (0.31) &  81.00 (0.38) &                96.14 (0.14) &  95.88 (0.10) &  95.62 (0.17) &  94.37 (0.19) &  90.13 (0.48) &  81.28 (0.47) \\
        & MICE &                98.16 (0.14) &   97.68 (0.17) &   97.40 (0.16) &   96.75 (0.17) &   93.93 (0.09) &  87.09 (0.48) &                97.61 (0.05) &  97.04 (0.07) &  96.62 (0.08) &  96.08 (0.14) &  94.31 (0.34) &  87.77 (0.47) &                96.06 (0.22) &  95.38 (0.38) &  94.79 (0.22) &  94.50 (0.24) &  92.57 (0.28) &  88.50 (0.55) \\
        & Intrinsic &                \textbf{98.65 (0.15)} &   \textbf{98.54 (0.14)} &   \textbf{98.33 (0.17)} &   \textbf{97.73 (0.10)} &   \textbf{95.71 (0.16)} &  89.17 (0.38) &                \textbf{98.29 (0.15)} &  \textbf{98.21 (0.14)} &  \textbf{98.00 (0.13)} &  \textbf{97.38 (0.17)} &  \textbf{95.61 (0.23)} &  89.57 (0.45) &                \textbf{97.46 (0.12)} & 97.28 (0.11) &  97.08 (0.18) &  96.57 (0.23) &  94.75 (0.35) &  90.43 (0.63) \\\midrule
\multirow{3}{*}{MLP} & Constant &                97.11 (0.17) &   96.85 (0.17) &   96.48 (0.16) &   95.40 (0.24) &   92.33 (0.22) &  83.73 (0.66) &                96.32 (0.31) &  96.05 (0.26) &  95.72 (0.33) &  94.68 (0.40) &  91.28 (0.49) &  84.55 (0.82) &                93.67 (0.47) &  93.43 (0.55) &  93.04 (0.39) &  92.45 (0.40) &  90.03 (0.48) &  84.62 (0.57) \\
        & KNN &                96.44 (0.18) &   95.95 (0.15) &   95.89 (0.25) &   93.85 (0.25) &   90.21 (0.59) &  78.91 (0.76) &                94.34 (0.41) &  94.04 (0.38) &  93.68 (0.39) &  92.34 (0.20) &  86.44 (0.44) &  74.02 (0.64) &                92.40 (0.13) &  91.88 (0.11) &  91.31 (0.30) &  89.32 (0.15) &  82.97 (0.42) &  73.43 (0.54) \\
        & MICE &                96.08 (0.17) &   87.98 (0.70) &   90.65 (0.60) &   94.12 (0.26) &   92.44 (0.24) &  86.01 (0.38) &                93.31 (0.94) &  76.13 (1.41) &  81.23 (1.27) &  88.83 (0.48) &  89.88 (0.69) &  84.52 (0.30) &                89.75 (0.62) &  70.86 (1.10) &  68.65 (1.95) &  76.01 (1.23) &  84.18 (0.77) &  82.28 (0.42) \\\midrule
\multirow{4}{*}{Random Forest} & Constant &                97.83 (0.21) &   97.65 (0.25) &   97.38 (0.24) &   96.52 (0.35) &   95.08 (0.25) &  88.42 (0.43) &                97.14 (0.14) &  97.03 (0.13) &  96.81 (0.13) &  96.23 (0.17) &  94.41 (0.40) &  89.01 (0.60) &                95.56 (0.23) &  95.62 (0.28) &  95.20 (0.20) &  95.29 (0.26) &  93.55 (0.51) &  88.96 (0.71) \\
        & KNN &                97.99 (0.22) &   97.76 (0.23) &   97.49 (0.27) &   96.27 (0.26) &   93.49 (0.27) &  83.43 (0.50) &                96.73 (0.21) &  96.50 (0.23) &  96.22 (0.21) &  95.00 (0.30) &  91.70 (0.44) &  81.48 (0.49) &                94.48 (0.32) &  94.18 (0.30) &  94.10 (0.41) &  92.91 (0.24) &  88.61 (0.54) &  79.78 (0.55) \\
        & MICE &                97.39 (0.25) &   96.96 (0.28) &   96.67 (0.35) &   95.88 (0.21) &   93.55 (0.25) &  86.83 (0.52) &                96.45 (0.12) &  95.97 (0.10) &  95.66 (0.18) &  95.11 (0.18) &  92.90 (0.30) &  87.48 (0.34) &                94.69 (0.28) &  93.90 (0.30) &  93.53 (0.25) &  93.14 (0.30) &  91.34 (0.46) &  86.89 (0.71) \\
        & Intrinsic &                98.13 (0.22) &   97.94 (0.25) &   97.76 (0.23) &   96.93 (0.30) &   95.37 (0.24) &  \textbf{89.80 (0.39)} &                97.73 (0.20) &  97.56 (0.17) &  97.28 (0.19) &  96.84 (0.22) &  94.75 (0.24) &  89.37 (0.43) &                96.80 (0.16) &  96.59 (0.18) &  96.43 (0.26) &  96.07 (0.29) &  94.23 (0.46) &  89.83 (0.70) \\\midrule
\multirow{3}{*}{SVM} & Constant &                96.64 (0.06) &   96.38 (0.13) &   96.32 (0.10) &   95.38 (0.12) &   93.66 (0.31) &  87.61 (0.30) &                95.52 (0.18) &  95.38 (0.21) &  95.22 (0.19) &  94.54 (0.25) &  92.62 (0.34) &  87.56 (0.30) &                92.79 (0.42) &  92.54 (0.50) &  92.39 (0.50) &  92.01 (0.44) &  91.32 (0.55) &  87.01 (0.76) \\
        & KNN &                96.81 (0.04) &   96.64 (0.11) &   96.33 (0.14) &   95.14 (0.30) &   92.23 (0.31) &  82.39 (0.18) &                95.27 (0.23) &  95.08 (0.25) &  94.79 (0.17) &  93.83 (0.21) &  89.96 (0.41) &  80.69 (0.38) &                93.09 (0.30) &  92.74 (0.36) &  92.73 (0.37) &  91.41 (0.36) &  87.80 (0.35) &  79.25 (0.20) \\
        & MICE &                96.76 (0.08) &   93.80 (0.40) &   94.71 (0.30) &   95.24 (0.09) &   93.39 (0.25) &  87.51 (0.48) &                96.17 (0.23) &  90.12 (0.56) &  91.25 (0.43) &  93.45 (0.28) &  92.58 (0.32) &  87.44 (0.35) &                93.23 (0.69) &  84.20 (0.92) &  82.33 (1.92) &  87.40 (1.04) &  89.84 (0.51) &  86.76 (0.80) \\\midrule
\multirow{3}{*}{TabNet} & Constant &                96.14 (0.37) &   95.66 (0.45) &   95.76 (0.44) &   94.67 (0.66) &   92.06 (0.64) &  84.37 (0.96) &                96.07 (0.24) &  95.99 (0.21) &  95.53 (0.30) &  94.74 (0.28) &  92.24 (0.38) &  85.76 (0.37) &                92.01 (0.75) &  91.49 (0.72) &  90.97 (0.86) &  89.97 (0.87) &  86.99 (0.52) &  80.79 (1.09) \\
        & KNN &                96.66 (0.21) &   96.22 (0.24) &   96.03 (0.17) &   94.73 (0.22) &   91.14 (0.34) &  80.71 (0.18) &                94.83 (0.48) &  94.46 (0.49) &  93.85 (0.58) &  92.48 (0.50) &  87.66 (0.52) &  77.08 (0.77) &                92.14 (0.52) &  91.32 (0.54) &  91.08 (0.68) &  88.95 (0.82) &  81.97 (0.96) &  72.57 (1.29) \\
        & MICE &                96.74 (0.18) &   93.18 (0.55) &   94.00 (0.43) &   94.84 (0.28) &   93.00 (0.20) &  86.79 (0.36) &                95.41 (0.72) &  89.28 (1.12) &  90.59 (1.07) &  92.76 (0.53) &  91.42 (0.76) &  86.33 (0.60) &                91.80 (1.67) &  83.49 (1.74) &  81.43 (1.55) &  85.20 (2.01) &  87.65 (1.30) &  83.91 (1.08) \\\midrule
\multirow{3}{*}{TabTransformer} & Constant &                97.12 (0.20) &   96.83 (0.25) &   96.24 (0.21) &   95.10 (0.10) &   91.70 (0.32) &  83.89 (0.30) &                96.23 (0.30) &  96.10 (0.34) &  95.77 (0.41) &  94.36 (0.34) &  91.00 (0.45) &  84.26 (0.24) &                95.73 (0.24) &  95.36 (0.39) &  94.94 (0.35) &  93.88 (0.29) &  91.49 (0.58) &  85.25 (0.59) \\
        & KNN &                97.14 (0.32) &   96.83 (0.32) &   96.23 (0.30) &   94.58 (0.31) &   90.32 (0.45) &  79.77 (0.30) &                94.90 (0.20) &  94.70 (0.28) &  93.69 (0.38) &  92.34 (0.53) &  87.46 (0.63) &  74.06 (0.38) &                90.90 (0.64) &  90.30 (0.59) &  90.44 (0.68) &  87.94 (0.42) &  82.42 (0.60) &  72.63 (0.66) \\
        & MICE &                96.37 (0.17) &   91.77 (0.68) &   93.02 (0.53) &   94.78 (0.07) &   92.91 (0.35) &  86.95 (0.28) &                93.79 (0.75) &  83.48 (1.33) &  86.42 (0.93) &  91.38 (0.31) &  91.64 (0.55) &  85.16 (0.46) &                93.72 (0.60) &  80.57 (1.07) &  78.47 (1.80) &  84.65 (1.22) &  88.71 (0.70) &  85.49 (0.93) \\\midrule
\multirow{4}{*}{XGBoost} & Constant &                98.44 (0.13) &   98.21 (0.15) &   98.07 (0.13) &   97.23 (0.08) &   95.45 (0.17) &  88.41 (0.41) &                97.93 (0.11) &  97.81 (0.13) &  97.54 (0.16) &  96.96 (0.10) &  95.20 (0.28) &  \textbf{89.69 (0.37)} &                95.29 (0.34) &  95.23 (0.35) &  95.02 (0.31) &  95.23 (0.22) &  94.23 (0.41) &  89.91 (0.62) \\
        & KNN &                98.25 (0.18) &   98.03 (0.21) &   97.85 (0.17) &   96.59 (0.20) &   93.26 (0.29) &  81.75 (0.61) &                97.42 (0.16) &  97.23 (0.16) &  96.88 (0.18) &  95.78 (0.18) &  91.98 (0.30) &  79.78 (0.69) &                95.61 (0.19) &  95.33 (0.20) &  94.91 (0.19) &  93.42 (0.34) &  88.82 (0.64) &  80.32 (0.64) \\
        & MICE &                97.98 (0.12) &   97.48 (0.15) &   97.12 (0.21) &   96.27 (0.15) &   93.76 (0.08) &  86.67 (0.40) &                97.26 (0.11) &  96.73 (0.13) &  96.05 (0.19) &  95.52 (0.16) &  93.85 (0.29) &  87.14 (0.43) &                95.42 (0.33) &  94.27 (0.50) &  93.44 (0.38) &  93.10 (0.37) &  91.44 (0.57) &  87.95 (0.44) \\
        & Intrinsic &                98.54 (0.14) &   98.39 (0.09) &   98.16 (0.13) &   97.45 (0.15) &   95.50 (0.10) &  87.95 (0.67) &                98.12 (0.18) &  98.06 (0.17) &  97.84 (0.13) &  97.26 (0.19) &  95.51 (0.30) &  89.62 (0.36) &                96.24 (0.13) &  96.18 (0.18) &  95.83 (0.14) &  95.82 (0.23) &  94.61 (0.35) &  \textbf{90.60 (0.57)} \\
\bottomrule
\end{tabular}
